Determination of spectroscopic parameters for 313 M dwarf stars from their APOGEE Data Release 16 H-band spectra

The scientific community's interest on the stellar parameters of M dwarfs has been increasing over the last few years, with potential applications ranging from galactic characterization to exoplanet detection. The main motivation for this work is to develop an alternative and objective method to derive stellar parameters for M dwarfs using the H-band spectra provided by the Apache Point Observatory Galactic Evolution Experiment (APOGEE). Synthetic spectra generated with \textit{iSpec}, \textit{Turbospectrum}, \textit{MARCS} models atmospheres and a custom made line list including over 1 000 000 water lines, are compared to APOGEE observations, and parameters are determined through $\chi^2$ minimization. Spectroscopic parameters ($T_\mathrm{eff}$, $[M/H]$, $\log g$, $v_{mic}$) are presented for a sample of 313 M dwarfs, obtained from their APOGEE H-band spectra. The generated synthetic spectra reproduce observed spectra to a high accuracy level. The impact of the spectra normalization on the results are analyzed as well. Our output parameters are compared with the ones obtained with APOGEE Stellar Parameter and Chemical Abundances Pipeline (ASPCAP) for the same stellar spectrum, and we find that the values agree within the expected uncertainties. Comparisons with other previous near-infrared and optical literature are also available, with median differences within our estimated uncertainties found in most cases. Possible reasons for these differences are explored. The full H-band line list, the line selection for the synthesis, and the synthesized spectra are available for download, as are the calculated stellar parameters.

==> (inline-0) <==
\begin{longtable}{lccccccc|ccc}
 \caption{\label{table:MdwarfResultsDR16}All derived parameters for stellar sample from APOGEE DR16. Uncertainties in derived parameters are 100\,K for $T_\mathrm{eff}$, 0.2\,dex for $\log g$, and 0.1\,dex for $[M/H]$. iSpec output parameters indicated by letter O. Best fitting normalization parameters indicated by letter N.}\\
 \hline\hline
{} & \multicolumn{7}{c}{iSpec Output} & \multicolumn{3}{c}{Normalization} \\
APOGEE\_ID & $T_\mathrm{eff}$ & $\log g $ & $\textrm{[M/H]}$ & v$_\mathrm{mic}$ & v$_\mathrm{mac}$ & ${v \sin i}$ & $\chi ^2$ & $T_\mathrm{eff}$ & $\log g $ & $\textrm{[M/H]}$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{} & \multicolumn{7}{c}{iSpec Output} & \multicolumn{3}{c}{Normalization} \\
APOGEE\_ID & $T_\mathrm{eff}$ & $\log g $ & $\textrm{[M/H]}$ & v$_\mathrm{mic}$ & v$_\mathrm{mac}$ & ${v \sin i}$ & $\chi ^2$ & $T_\mathrm{eff}$ & $\log g $ & $\textrm{[M/H]}$ \\
\hline
\endhead
\hline
\endfoot

\hline
2M00004701+1624101	&	3787	&	4.77	&	0.02	&	0.00	&	5.83	&	5.95	&	0.04	&	3800	&	4.7	&	0	\\
2M00182256+4401222	&	3695	&	4.96	&	-0.54	&	0.73	&	6.21	&	4.31	&	0.03	&	3700	&	4.9	&	-0.6	\\
2M00204772+5936173	&	3604	&	4.79	&	-0.01	&	0.76	&	6.51	&	1.63	&	0.04	&	3600	&	4.8	&	0	\\
2M00243855+5119224	&	3506	&	4.83	&	-0.33	&	0.69	&	6.91	&	4.30	&	0.03	&	3500	&	5	&	-0.4	\\
2M00244054+5511590	&	3800	&	4.80	&	-0.40	&	0.83	&	5.79	&	0.00	&	0.03	&	3800	&	4.8	&	-0.4	\\
2M00251060+6724193	&	3715	&	4.78	&	-0.29	&	0.88	&	6.09	&	0.00	&	0.03	&	3700	&	4.8	&	-0.2	\\
2M00262872+6747026	&	3786	&	4.66	&	-0.06	&	0.05	&	5.81	&	4.38	&	0.03	&	3800	&	4.7	&	0	\\
2M00274401+5330504	&	3407	&	4.94	&	0.06	&	0.87	&	7.37	&	0.28	&	0.05	&	3400	&	4.8	&	0	\\
2M00313293+6152504	&	3642	&	4.77	&	-0.75	&	1.71	&	6.36	&	0.18	&	0.04	&	3600	&	4.8	&	-0.4	\\
2M00334916+6712243	&	3715	&	4.58	&	-0.09	&	0.22	&	6.06	&	0.71	&	0.03	&	3700	&	4.7	&	0	\\
2M00350487+5953079	&	3209	&	4.82	&	-0.02	&	1.27	&	8.24	&	4.88	&	0.06	&	3200	&	4.9	&	0	\\
2M00363436+5537360	&	3977	&	4.73	&	-0.01	&	0.00	&	5.21	&	6.76	&	0.04	&	4000	&	4.7	&	0	\\
2M00372598+5133072	&	3891	&	4.65	&	-0.06	&	0.00	&	5.46	&	4.02	&	0.03	&	3900	&	4.7	&	0	\\
2M00391896+5508132	&	3410	&	5.04	&	-0.85	&	1.35	&	7.39	&	5.49	&	0.05	&	3400	&	5.1	&	-0.8	\\
2M00444820+1830403	&	3798	&	4.92	&	-0.59	&	0.92	&	5.83	&	2.28	&	0.02	&	3800	&	4.9	&	-0.6	\\
2M01195227+8409327	&	3100	&	5.00	&	-0.20	&	0.81	&	8.84	&	0.00	&	0.08	&	3100	&	5	&	-0.2	\\
2M01285381+1803284	&	3722	&	4.67	&	-0.61	&	1.49	&	6.04	&	2.45	&	0.03	&	3700	&	4.8	&	-0.4	\\
2M02073745+1354497	&	3820	&	4.69	&	0.01	&	0.00	&	5.71	&	2.58	&	0.04	&	3800	&	4.7	&	0	\\
2M02081366+4949023	&	2886	&	4.80	&	0.25	&	1.53	&	9.92	&	6.18	&	0.07	&	2900	&	5	&	0.4	\\
2M02090912+1435362	&	3706	&	4.92	&	-0.20	&	0.49	&	6.16	&	2.09	&	0.03	&	3700	&	4.8	&	-0.2	\\
2M02122001+1249287	&	3610	&	5.02	&	0.19	&	0.37	&	6.56	&	0.00	&	0.05	&	3600	&	4.8	&	0	\\
2M02361535+0652191	&	3333	&	4.71	&	-0.28	&	0.77	&	7.64	&	3.01	&	0.06	&	3300	&	4.9	&	-0.2	\\
2M02362715+5528349	&	3505	&	5.03	&	-0.38	&	1.22	&	6.98	&	4.69	&	0.04	&	3500	&	5	&	-0.4	\\
2M02381299+5542044	&	4019	&	4.68	&	-0.02	&	0.00	&	5.08	&	3.97	&	0.05	&	4000	&	4.7	&	0	\\
2M02465257+5619505	&	3534	&	4.70	&	-0.32	&	0.90	&	6.77	&	0.25	&	0.04	&	3500	&	4.8	&	-0.2	\\
2M03044335+6144097	&	3709	&	4.91	&	-0.53	&	1.78	&	6.15	&	0.00	&	0.05	&	3700	&	4.8	&	-0.4	\\
2M03062774+6254388	&	3219	&	5.01	&	-0.25	&	1.24	&	8.25	&	5.66	&	0.06	&	3200	&	5	&	-0.2	\\
2M03140624+5728568	&	3314	&	4.83	&	-0.01	&	0.97	&	7.75	&	4.83	&	0.06	&	3300	&	4.9	&	0	\\
2M03150093+0103083	&	3804	&	4.87	&	-1.05	&	2.38	&	5.79	&	0.00	&	0.02	&	3800	&	4.9	&	-0.8	\\
2M03152943+5751330	&	3303	&	4.91	&	-0.19	&	0.85	&	7.82	&	2.99	&	0.06	&	3300	&	4.9	&	-0.2	\\
2M03190939+0130543	&	3199	&	5.10	&	-0.37	&	1.13	&	8.39	&	3.69	&	0.06	&	3200	&	5.1	&	-0.4	\\
2M03212176+7958022	&	3600	&	4.86	&	-0.35	&	0.48	&	6.54	&	2.92	&	0.03	&	3600	&	4.9	&	-0.4	\\
2M03215239+6335088	&	3763	&	5.04	&	-0.33	&	0.87	&	6.00	&	0.00	&	0.03	&	3800	&	4.9	&	-0.6	\\
2M03241544+0928579	&	3611	&	4.99	&	-0.48	&	1.12	&	6.54	&	5.41	&	0.03	&	3600	&	4.9	&	-0.4	\\
2M03280163+5226180	&	3894	&	4.75	&	-0.19	&	0.00	&	5.47	&	3.24	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M03355099+7140275	&	3200	&	4.93	&	-0.01	&	1.16	&	8.31	&	3.38	&	0.08	&	3200	&	4.9	&	0	\\
2M03391302+4635276	&	3696	&	4.91	&	-0.58	&	1.38	&	6.19	&	0.04	&	0.05	&	3700	&	4.9	&	-0.6	\\
2M03391968+3251001	&	3416	&	4.83	&	0.09	&	0.64	&	7.29	&	5.33	&	0.05	&	3400	&	4.8	&	0	\\
2M03400164+4638456	&	3805	&	4.97	&	-0.66	&	1.32	&	5.83	&	0.08	&	0.02	&	3800	&	4.9	&	-0.6	\\
2M03405472+5013200	&	4034	&	4.57	&	-0.10	&	0.00	&	5.02	&	4.25	&	0.04	&	4000	&	4.7	&	0	\\
2M03431519+5006558	&	3309	&	4.88	&	0.01	&	0.68	&	7.78	&	4.00	&	0.05	&	3300	&	4.9	&	0	\\
2M03441913+7126195	&	3604	&	4.78	&	0.03	&	0.00	&	6.51	&	2.21	&	0.04	&	3600	&	4.8	&	0	\\
2M03443389+7125059	&	3585	&	5.00	&	0.04	&	0.67	&	6.65	&	0.00	&	0.05	&	3600	&	4.8	&	0	\\
2M03481149+3054134	&	3400	&	5.00	&	-0.39	&	0.85	&	7.42	&	0.46	&	0.06	&	3400	&	5	&	-0.4	\\
2M03553688+5214291	&	3599	&	5.08	&	-0.60	&	0.97	&	6.62	&	0.00	&	0.04	&	3600	&	5	&	-0.6	\\
2M04125880+5236421	&	3301	&	5.00	&	-0.19	&	0.85	&	7.86	&	3.09	&	0.06	&	3300	&	5	&	-0.2	\\
2M04244284+4537062	&	3883	&	4.70	&	-0.42	&	1.33	&	5.50	&	0.13	&	0.03	&	3900	&	4.7	&	-0.4	\\
2M04310001+3647548	&	3500	&	4.84	&	-0.14	&	1.22	&	6.94	&	4.84	&	0.04	&	3500	&	4.9	&	-0.2	\\
2M04311499+4217111	&	3602	&	4.75	&	-0.01	&	0.95	&	6.51	&	5.04	&	0.04	&	3600	&	4.8	&	0	\\
2M04311837+3655082	&	3713	&	4.68	&	-0.19	&	0.22	&	6.08	&	2.75	&	0.03	&	3700	&	4.7	&	-0.2	\\
2M04334819+4227070	&	3202	&	4.89	&	0.00	&	0.84	&	8.29	&	2.46	&	0.06	&	3200	&	4.9	&	0	\\
2M04340972+4722095	&	4042	&	4.70	&	0.20	&	0.00	&	5.01	&	3.20	&	0.06	&	4000	&	4.7	&	0.2	\\
2M04342248+4302148	&	3600	&	4.71	&	-0.01	&	0.79	&	6.51	&	0.78	&	0.03	&	3600	&	4.7	&	0	\\
2M04351236+5821100	&	3510	&	4.96	&	-0.45	&	1.13	&	6.93	&	2.01	&	0.04	&	3500	&	4.9	&	-0.4	\\
2M04371030+4703549	&	3714	&	4.85	&	-0.65	&	1.51	&	6.11	&	0.12	&	0.03	&	3700	&	4.9	&	-0.6	\\
2M04400301+4620167	&	3412	&	4.80	&	0.06	&	0.51	&	7.30	&	1.82	&	0.05	&	3400	&	4.8	&	0	\\
2M04422854+5818015	&	3325	&	5.00	&	-0.28	&	1.29	&	7.75	&	5.02	&	0.05	&	3300	&	5	&	-0.2	\\
2M04443813+3857031	&	3601	&	4.84	&	-0.19	&	0.75	&	6.53	&	1.01	&	0.03	&	3600	&	4.8	&	-0.2	\\
2M04463593+5900524	&	3700	&	4.54	&	-0.21	&	0.35	&	6.11	&	5.15	&	0.03	&	3700	&	4.7	&	-0.2	\\
2M04483289+5003109	&	3501	&	4.91	&	-0.19	&	0.82	&	6.95	&	0.87	&	0.05	&	3500	&	4.9	&	-0.2	\\
2M04552111+5017249	&	3904	&	4.71	&	-0.83	&	1.71	&	5.43	&	2.80	&	0.02	&	3900	&	4.8	&	-0.8	\\
2M04581599+5017278	&	3977	&	4.78	&	-0.35	&	0.06	&	5.22	&	5.09	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M04584599+5056378	&	3892	&	4.79	&	-0.17	&	0.14	&	5.49	&	5.90	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M05011792+4204125	&	3707	&	4.70	&	0.04	&	0.13	&	6.10	&	0.50	&	0.03	&	3700	&	4.7	&	0	\\
2M05014512+5039319	&	3695	&	4.83	&	-0.33	&	0.61	&	6.17	&	4.79	&	0.03	&	3700	&	4.8	&	-0.4	\\
2M05145032+4639432	&	3986	&	4.71	&	-0.41	&	0.00	&	5.18	&	5.21	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M05172841+2531214	&	3308	&	4.87	&	-0.01	&	0.93	&	7.78	&	4.05	&	0.05	&	3300	&	4.9	&	0	\\
2M05201152+2457212	&	3690	&	4.65	&	-0.02	&	0.89	&	6.16	&	0.00	&	0.04	&	3700	&	4.7	&	0	\\
2M05222053+3031097	&	3596	&	4.93	&	-0.14	&	0.58	&	6.58	&	0.03	&	0.04	&	3600	&	4.8	&	-0.2	\\
2M05292729+2724457	&	3972	&	4.69	&	-0.01	&	0.00	&	5.22	&	3.86	&	0.03	&	4000	&	4.7	&	0	\\
2M05312734-0340356	&	4005	&	4.69	&	0.03	&	0.00	&	5.12	&	2.97	&	0.05	&	4000	&	4.7	&	0	\\
2M05313731+4128000	&	3715	&	4.67	&	-0.50	&	1.26	&	6.07	&	0.29	&	0.03	&	3700	&	4.8	&	-0.4	\\
2M05354753+2717497	&	3710	&	4.86	&	-0.24	&	0.83	&	6.13	&	2.59	&	0.03	&	3700	&	4.8	&	-0.2	\\
2M05370749+4111165	&	3500	&	5.02	&	-0.39	&	0.87	&	7.00	&	2.45	&	0.04	&	3500	&	5	&	-0.4	\\
2M05392474+4038437	&	2619	&	4.93	&	0.28	&	2.55	&	11.53	&	6.44	&	0.19	&	2600	&	5.1	&	0.4	\\
2M05394770+2917450	&	3705	&	4.69	&	-0.02	&	0.00	&	6.11	&	2.02	&	0.03	&	3700	&	4.7	&	0	\\
2M05413073+5329239	&	3879	&	4.69	&	-0.03	&	0.00	&	5.51	&	3.64	&	0.03	&	3900	&	4.7	&	0	\\
2M05483220+2119180	&	3417	&	5.02	&	-0.28	&	1.25	&	7.35	&	4.98	&	0.05	&	3400	&	4.9	&	-0.2	\\
2M05483253+2117577	&	3824	&	4.62	&	-0.72	&	1.08	&	5.68	&	0.41	&	0.03	&	3800	&	4.8	&	-0.6	\\
2M05571864+1708299	&	3417	&	4.92	&	-0.75	&	1.26	&	7.31	&	1.86	&	0.06	&	3400	&	5	&	-0.6	\\
2M05580690+1557564	&	3619	&	4.60	&	-0.60	&	1.27	&	6.42	&	0.00	&	0.04	&	3600	&	4.8	&	-0.4	\\
2M06010814+1704162	&	4063	&	4.72	&	-0.37	&	0.00	&	4.96	&	5.08	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M06025298+3129415	&	3425	&	4.87	&	-0.86	&	1.62	&	7.26	&	3.66	&	0.05	&	3400	&	5	&	-0.6	\\
2M06043950+2753529	&	3600	&	4.80	&	0.00	&	0.85	&	6.53	&	0.00	&	0.04	&	3600	&	4.8	&	0	\\
2M06070493+1403109	&	3301	&	5.01	&	-0.20	&	0.89	&	7.86	&	3.44	&	0.05	&	3300	&	5	&	-0.2	\\
2M06075349+2746207	&	3886	&	4.85	&	-0.17	&	0.01	&	5.52	&	4.95	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M06102756+2759447	&	3782	&	4.69	&	-0.04	&	0.00	&	5.83	&	4.30	&	0.03	&	3800	&	4.7	&	0	\\
2M06135175+0631517	&	3882	&	4.87	&	-0.28	&	0.54	&	5.54	&	0.00	&	0.03	&	3900	&	4.8	&	-0.4	\\
2M06161499+2754094	&	3696	&	4.98	&	-0.24	&	0.89	&	6.22	&	0.00	&	0.04	&	3700	&	4.8	&	-0.2	\\
2M06183480+2503064	&	3417	&	4.85	&	0.10	&	0.73	&	7.29	&	5.46	&	0.05	&	3400	&	4.8	&	0	\\
2M06183640+0806535	&	3891	&	4.59	&	-0.43	&	0.80	&	5.46	&	5.20	&	0.03	&	3900	&	4.7	&	-0.4	\\
2M06234645+0502411	&	3910	&	4.68	&	0.02	&	0.00	&	5.41	&	3.13	&	0.04	&	3900	&	4.7	&	0	\\
2M06270211+0309473	&	3797	&	5.01	&	-0.59	&	0.91	&	5.87	&	0.01	&	0.02	&	3800	&	4.9	&	-0.6	\\
2M06274397+0923541	&	3688	&	4.89	&	-0.33	&	0.72	&	6.22	&	0.00	&	0.03	&	3700	&	4.8	&	-0.4	\\
2M06295663+0934185	&	3407	&	4.92	&	-0.21	&	1.05	&	7.36	&	1.94	&	0.05	&	3400	&	4.9	&	-0.2	\\
2M06312373+0036445	&	3792	&	4.87	&	-0.54	&	1.39	&	5.84	&	0.00	&	0.03	&	3800	&	4.8	&	-0.6	\\
2M06320207+3431132	&	3300	&	4.90	&	-0.20	&	0.82	&	7.83	&	0.00	&	0.06	&	3300	&	4.9	&	-0.2	\\
2M06362535+1830520	&	3401	&	5.01	&	-0.39	&	0.84	&	7.41	&	3.41	&	0.04	&	3400	&	5	&	-0.4	\\
2M06370004+1515162	&	3700	&	4.83	&	-0.33	&	0.37	&	6.16	&	4.81	&	0.03	&	3700	&	4.8	&	-0.4	\\
2M06375540+0858594	&	3204	&	4.91	&	-0.01	&	1.09	&	8.29	&	4.69	&	0.06	&	3200	&	4.9	&	0	\\
2M06385094+1440413	&	4088	&	4.67	&	-0.11	&	0.00	&	4.88	&	7.11	&	0.05	&	4000	&	4.7	&	0	\\
2M06412818+1545482	&	3418	&	4.79	&	0.08	&	0.71	&	7.27	&	4.71	&	0.05	&	3400	&	4.8	&	0	\\
2M06421118+0334527	&	3510	&	4.83	&	-0.20	&	0.79	&	6.89	&	2.43	&	0.04	&	3500	&	4.8	&	-0.2	\\
2M06423361+0239388	&	3691	&	4.99	&	-0.67	&	0.92	&	6.24	&	0.00	&	0.03	&	3700	&	5	&	-0.8	\\
2M06481555+0326243	&	2831	&	5.17	&	-0.32	&	1.49	&	10.37	&	11.04	&	0.13	&	2800	&	5.2	&	-0.2	\\
2M06484673-0516193	&	3877	&	4.79	&	-0.19	&	0.16	&	5.53	&	0.88	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M06505947-0910506	&	3524	&	4.95	&	-0.27	&	1.15	&	6.87	&	0.06	&	0.04	&	3500	&	4.9	&	-0.2	\\
2M06513673+2023264	&	3510	&	4.84	&	-0.21	&	0.82	&	6.90	&	2.14	&	0.04	&	3500	&	4.8	&	-0.2	\\
2M06543764+1708058	&	3615	&	4.62	&	-0.57	&	1.31	&	6.44	&	0.00	&	0.04	&	3600	&	4.8	&	-0.4	\\
2M06572462+0651440	&	3303	&	4.92	&	-0.21	&	0.94	&	7.82	&	3.70	&	0.06	&	3300	&	4.9	&	-0.2	\\
2M07032384+0132202	&	4038	&	4.57	&	-0.34	&	0.00	&	5.01	&	2.44	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M07053085+0443219	&	3910	&	4.92	&	-0.86	&	1.67	&	5.46	&	6.34	&	0.02	&	3900	&	4.9	&	-0.8	\\
2M07062584+0148472	&	3595	&	4.77	&	-0.36	&	1.05	&	6.54	&	0.00	&	0.04	&	3600	&	4.8	&	-0.4	\\
2M07155314-0101135	&	3993	&	4.82	&	-0.33	&	0.00	&	5.18	&	4.49	&	0.02	&	4000	&	4.7	&	-0.4	\\
2M07235757-0833017	&	3500	&	4.94	&	-0.19	&	0.81	&	6.97	&	1.92	&	0.05	&	3500	&	4.9	&	-0.2	\\
2M07272450+0513329	&	3427	&	4.97	&	-0.30	&	1.32	&	7.29	&	4.51	&	0.05	&	3400	&	4.9	&	-0.2	\\
2M07315261-0748360	&	3904	&	4.74	&	-0.33	&	0.03	&	5.44	&	2.16	&	0.03	&	3900	&	4.7	&	-0.4	\\
2M07320352-0752173	&	3880	&	4.88	&	-0.30	&	0.49	&	5.55	&	0.73	&	0.03	&	3900	&	4.8	&	-0.4	\\
2M07323759-0813177	&	3706	&	4.90	&	-0.20	&	0.61	&	6.15	&	0.00	&	0.03	&	3700	&	4.8	&	-0.2	\\
2M07404603+3758253	&	3325	&	4.97	&	-0.61	&	1.33	&	7.74	&	3.15	&	0.06	&	3300	&	5	&	-0.4	\\
2M07421457+7949418	&	3204	&	4.90	&	0.00	&	1.00	&	8.29	&	5.91	&	0.06	&	3200	&	4.9	&	0	\\
2M07431638+6642456	&	3503	&	4.85	&	-0.19	&	0.83	&	6.93	&	1.71	&	0.04	&	3500	&	4.9	&	-0.2	\\
2M07492701+7752423	&	3302	&	4.79	&	-0.01	&	0.83	&	7.79	&	0.00	&	0.06	&	3300	&	4.8	&	0	\\
2M07551125+4018038	&	4084	&	4.62	&	-0.05	&	0.00	&	4.88	&	8.05	&	0.04	&	4000	&	4.7	&	0	\\
2M07581269+4118134	&	3306	&	4.86	&	-0.02	&	0.88	&	7.79	&	5.59	&	0.06	&	3300	&	4.9	&	0	\\
2M08050361+4121251	&	3413	&	4.98	&	-0.78	&	1.22	&	7.35	&	2.46	&	0.06	&	3400	&	5	&	-0.6	\\
2M08103429-1348514	&	3612	&	4.77	&	-0.19	&	0.39	&	6.47	&	0.00	&	0.04	&	3600	&	4.8	&	-0.2	\\
2M08595755+0417552	&	3895	&	4.81	&	-0.33	&	0.57	&	5.48	&	0.02	&	0.03	&	3900	&	4.8	&	-0.4	\\
2M09005033+0514293	&	3610	&	4.69	&	-0.50	&	1.26	&	6.46	&	0.00	&	0.04	&	3600	&	4.8	&	-0.4	\\
2M09022952+0417072	&	3520	&	4.76	&	-0.28	&	0.70	&	6.84	&	0.08	&	0.04	&	3500	&	4.8	&	-0.2	\\
2M09142298+5241125	&	4001	&	4.71	&	-0.06	&	0.00	&	5.13	&	4.61	&	0.04	&	4000	&	4.7	&	0	\\
2M09142485+5241118	&	4014	&	4.63	&	-0.11	&	0.00	&	5.08	&	6.42	&	0.04	&	4000	&	4.7	&	0	\\
2M09301445+2630250	&	3401	&	4.68	&	0.15	&	1.16	&	7.33	&	1.75	&	0.06	&	3400	&	4.7	&	0.2	\\
2M10330667+2837490	&	3309	&	4.78	&	-0.01	&	0.74	&	7.76	&	3.65	&	0.05	&	3300	&	4.9	&	0	\\
2M10371967+3534363	&	4083	&	4.75	&	-0.39	&	0.00	&	4.91	&	4.42	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M10383323+3529492	&	3609	&	4.94	&	-0.23	&	0.85	&	6.53	&	4.90	&	0.03	&	3600	&	4.8	&	-0.2	\\
2M10391962+3044566	&	3601	&	4.62	&	-0.19	&	0.72	&	6.49	&	0.00	&	0.04	&	3600	&	4.8	&	-0.2	\\
2M10401225+3510463	&	3602	&	4.93	&	-0.39	&	0.86	&	6.55	&	0.00	&	0.03	&	3600	&	4.9	&	-0.4	\\
2M10441137+4500152	&	3920	&	4.74	&	-0.73	&	1.40	&	5.39	&	0.00	&	0.02	&	3900	&	4.8	&	-0.8	\\
2M10453795+1833111	&	3863	&	4.58	&	-0.07	&	0.00	&	5.55	&	0.91	&	0.03	&	3900	&	4.7	&	0	\\
2M10463343+1906373	&	3904	&	4.71	&	-0.15	&	0.00	&	5.43	&	4.99	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M10470720+2004362	&	3001	&	5.10	&	-0.20	&	0.82	&	9.39	&	4.02	&	0.08	&	3000	&	5.1	&	-0.2	\\
2M10473327+2007406	&	3508	&	4.95	&	-0.21	&	0.89	&	6.94	&	1.58	&	0.04	&	3500	&	4.9	&	-0.2	\\
2M10475231+2020315	&	3711	&	4.60	&	-0.20	&	0.16	&	6.08	&	0.07	&	0.03	&	3700	&	4.7	&	-0.2	\\
2M10482152+4451236	&	3514	&	5.04	&	-0.56	&	1.41	&	6.95	&	0.00	&	0.04	&	3500	&	5	&	-0.4	\\
2M10560279+4858238	&	3933	&	4.65	&	-0.07	&	0.00	&	5.33	&	4.39	&	0.04	&	3900	&	4.7	&	0	\\
2M10562960+4858264	&	4071	&	4.76	&	0.24	&	0.00	&	4.94	&	3.80	&	0.05	&	4000	&	4.7	&	0.2	\\
2M10572599+4923562	&	3691	&	4.91	&	-0.15	&	0.50	&	6.21	&	0.00	&	0.04	&	3700	&	4.8	&	-0.2	\\
2M11021557+4941485	&	3203	&	4.98	&	-0.19	&	0.93	&	8.32	&	1.47	&	0.03	&	3200	&	5	&	-0.2	\\
2M11032023+3558117	&	3713	&	4.85	&	-0.73	&	1.44	&	6.11	&	0.00	&	0.04	&	3700	&	4.9	&	-0.6	\\
2M11052903+4331357	&	3700	&	4.90	&	-0.74	&	1.04	&	6.18	&	5.87	&	0.03	&	3700	&	4.9	&	-0.8	\\
2M11091225-0436249	&	3891	&	4.77	&	-0.22	&	0.00	&	5.48	&	5.07	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M11152550+0003159	&	3431	&	4.70	&	-0.78	&	1.36	&	7.20	&	0.13	&	0.05	&	3400	&	5	&	-0.6	\\
2M11202022+0034356	&	3519	&	4.90	&	-0.55	&	1.17	&	6.87	&	0.04	&	0.05	&	3500	&	4.9	&	-0.4	\\
2M11294200+0405175	&	3123	&	5.08	&	-0.42	&	1.62	&	8.75	&	5.87	&	0.07	&	3100	&	5.1	&	-0.4	\\
2M11323938+0513167	&	3898	&	4.72	&	-0.19	&	0.77	&	5.45	&	0.70	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M11353571+0414146	&	3703	&	5.01	&	-0.76	&	1.22	&	6.20	&	0.00	&	0.03	&	3700	&	5	&	-0.8	\\
2M11452712+2558113	&	3627	&	4.87	&	-0.60	&	1.54	&	6.44	&	2.98	&	0.05	&	3600	&	4.8	&	-0.4	\\
2M11474440+0048164	&	3220	&	5.03	&	-0.26	&	1.39	&	8.26	&	2.71	&	0.07	&	3200	&	5	&	-0.2	\\
2M11511794+1829229	&	3496	&	4.96	&	-0.39	&	1.14	&	6.99	&	0.00	&	0.04	&	3500	&	4.9	&	-0.4	\\
2M11580290+2013015	&	3308	&	4.83	&	-0.01	&	0.81	&	7.77	&	3.85	&	0.05	&	3300	&	4.9	&	0	\\
2M11585844+2005317	&	4070	&	4.66	&	-0.13	&	0.00	&	4.93	&	5.01	&	0.04	&	4000	&	4.7	&	0	\\
2M12005016+1938424	&	3605	&	4.96	&	-0.24	&	0.88	&	6.55	&	0.00	&	0.03	&	3600	&	4.8	&	-0.2	\\
2M12045611+1728119	&	3507	&	5.31	&	-0.76	&	1.66	&	7.12	&	7.53	&	0.03	&	3500	&	5.2	&	-1	\\
2M12081818+4027012	&	3967	&	4.87	&	-0.28	&	1.44	&	5.27	&	0.00	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M12082601+4022490	&	3710	&	4.60	&	-0.01	&	0.00	&	6.08	&	3.54	&	0.03	&	3700	&	4.7	&	0	\\
2M12102152+4026185	&	3808	&	4.82	&	-0.70	&	1.38	&	5.77	&	0.19	&	0.03	&	3800	&	4.8	&	-0.6	\\
2M12105688+4103275	&	3903	&	4.54	&	-0.59	&	1.25	&	5.42	&	2.92	&	0.02	&	3900	&	4.7	&	-0.4	\\
2M12110303+4043482	&	3600	&	5.00	&	-0.40	&	1.02	&	6.59	&	2.13	&	0.04	&	3600	&	4.9	&	-0.4	\\
2M12153222+1515555	&	3302	&	4.90	&	-0.01	&	0.81	&	7.82	&	3.23	&	0.05	&	3300	&	4.9	&	0	\\
2M12205197+4006468	&	3691	&	4.93	&	-0.81	&	1.67	&	6.22	&	0.03	&	0.04	&	3700	&	4.9	&	-0.8	\\
2M12212146+5745089	&	3705	&	4.81	&	-0.19	&	0.76	&	6.13	&	1.16	&	0.03	&	3700	&	4.8	&	-0.2	\\
2M12223238+5730387	&	3504	&	4.78	&	-0.17	&	0.83	&	6.91	&	0.00	&	0.05	&	3500	&	4.8	&	-0.2	\\
2M12271328+5705444	&	3693	&	4.98	&	-0.36	&	0.90	&	6.23	&	4.07	&	0.03	&	3700	&	4.8	&	-0.4	\\
2M12301148+5555229	&	3712	&	4.94	&	-0.95	&	1.72	&	6.14	&	4.11	&	0.03	&	3700	&	4.9	&	-0.8	\\
2M12330155+5738113	&	3631	&	4.67	&	-0.62	&	1.53	&	6.38	&	0.07	&	0.03	&	3600	&	4.8	&	-0.4	\\
2M12505082+1301468	&	3500	&	5.00	&	-0.40	&	0.80	&	6.99	&	0.13	&	0.04	&	3500	&	5	&	-0.4	\\
2M12523581+4320484	&	4028	&	4.68	&	-0.01	&	0.07	&	5.05	&	3.79	&	0.04	&	4000	&	4.7	&	0	\\
2M12573249+4057012	&	3701	&	4.59	&	0.00	&	0.00	&	6.11	&	4.92	&	0.03	&	3700	&	4.7	&	0	\\
2M13085124-0131075	&	3596	&	4.88	&	-0.17	&	0.88	&	6.56	&	1.57	&	0.04	&	3600	&	4.8	&	-0.2	\\
2M13202492-0139266	&	3800	&	4.81	&	-0.38	&	0.75	&	5.79	&	1.33	&	0.02	&	3800	&	4.8	&	-0.4	\\
2M13315838+5443452	&	3709	&	4.73	&	-0.06	&	0.34	&	6.10	&	1.40	&	0.03	&	3700	&	4.7	&	0	\\
2M13421941+1847193	&	3895	&	4.78	&	-0.28	&	0.05	&	5.47	&	0.25	&	0.02	&	3900	&	4.7	&	-0.4	\\
2M13454354+1453317	&	3713	&	4.60	&	-0.50	&	1.07	&	6.07	&	1.79	&	0.03	&	3700	&	4.8	&	-0.4	\\
2M13462703+1707100	&	3695	&	4.50	&	-0.19	&	0.19	&	6.13	&	0.00	&	0.03	&	3700	&	4.7	&	-0.2	\\
2M13481341+2336486	&	3003	&	5.09	&	-0.21	&	0.95	&	9.38	&	4.66	&	0.10	&	3000	&	5.1	&	-0.2	\\
2M13514938+4157445	&	3612	&	4.75	&	0.04	&	0.22	&	6.47	&	0.34	&	0.04	&	3600	&	4.8	&	0	\\
2M13525797+3331361	&	3485	&	4.62	&	-0.10	&	0.36	&	6.96	&	4.59	&	0.04	&	3500	&	4.8	&	-0.2	\\
2M13552585+2556161	&	4015	&	4.51	&	-0.47	&	0.00	&	5.07	&	0.77	&	0.02	&	4000	&	4.7	&	-0.4	\\
2M13570155+2534378	&	3800	&	4.80	&	-0.36	&	0.38	&	5.79	&	3.29	&	0.02	&	3800	&	4.8	&	-0.4	\\
2M13572571+3400176	&	3529	&	4.97	&	-0.26	&	1.03	&	6.86	&	7.36	&	0.04	&	3500	&	4.9	&	-0.2	\\
2M13581901+0119475	&	3698	&	4.73	&	-0.02	&	0.00	&	6.14	&	3.29	&	0.04	&	3700	&	4.7	&	0	\\
2M14010995+2621429	&	3927	&	4.69	&	-0.20	&	0.00	&	5.35	&	3.00	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M14022155+2517517	&	3875	&	4.80	&	-0.16	&	0.02	&	5.54	&	0.09	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M14035430+3008026	&	3400	&	4.80	&	-0.02	&	0.82	&	7.35	&	3.65	&	0.05	&	3400	&	4.8	&	0	\\
2M14044784+5237559	&	3171	&	4.70	&	0.64	&	1.10	&	8.40	&	5.71	&	0.07	&	3100	&	4.9	&	0.4	\\
2M14045583+0157230	&	3701	&	4.68	&	-0.17	&	0.00	&	6.12	&	0.00	&	0.03	&	3700	&	4.7	&	-0.2	\\
2M14130286+0506321	&	3406	&	4.88	&	0.03	&	0.85	&	7.35	&	1.55	&	0.06	&	3400	&	4.8	&	0	\\
2M14173915+0624144	&	3389	&	5.03	&	-0.34	&	1.34	&	7.47	&	4.80	&	0.05	&	3400	&	5	&	-0.4	\\
2M14180725+0611519	&	3302	&	4.90	&	-0.02	&	0.98	&	7.82	&	1.75	&	0.06	&	3300	&	4.9	&	0	\\
2M14385800+1327388	&	3776	&	4.66	&	-0.01	&	0.38	&	5.85	&	1.61	&	0.04	&	3800	&	4.7	&	0	\\
2M14431906+1120548	&	3506	&	4.82	&	-0.19	&	0.72	&	6.91	&	0.00	&	0.04	&	3500	&	4.8	&	-0.2	\\
2M14535251+1739448	&	3816	&	4.64	&	-0.50	&	0.91	&	5.71	&	0.32	&	0.02	&	3800	&	4.8	&	-0.4	\\
2M14540912+4135008	&	3677	&	4.91	&	-0.17	&	1.07	&	6.26	&	0.00	&	0.04	&	3700	&	4.8	&	-0.2	\\
2M14562713+1755001	&	3117	&	5.05	&	-0.28	&	1.90	&	8.77	&	5.47	&	0.09	&	3100	&	5	&	-0.2	\\
2M14583396+4216146	&	3403	&	4.95	&	-0.57	&	1.21	&	7.38	&	3.61	&	0.04	&	3400	&	5	&	-0.6	\\
2M15024283+3211141	&	3620	&	4.68	&	-0.52	&	1.13	&	6.43	&	2.73	&	0.03	&	3600	&	4.8	&	-0.4	\\
2M15090689+3254449	&	3416	&	4.84	&	0.07	&	0.81	&	7.29	&	3.05	&	0.05	&	3400	&	4.8	&	0	\\
2M15281240+4340086	&	3400	&	5.00	&	-0.37	&	1.23	&	7.42	&	5.90	&	0.04	&	3400	&	5	&	-0.4	\\
2M16252459+5418148	&	3604	&	5.07	&	-0.57	&	0.80	&	6.60	&	3.69	&	0.04	&	3600	&	5	&	-0.6	\\
2M16340737+0038043	&	3499	&	5.04	&	-0.37	&	0.97	&	7.01	&	5.88	&	0.04	&	3500	&	5	&	-0.4	\\
2M16343937+0051089	&	3301	&	5.10	&	-0.60	&	0.84	&	7.90	&	1.21	&	0.06	&	3300	&	5.1	&	-0.6	\\
2M16383835+3700273	&	3302	&	4.97	&	-0.18	&	1.07	&	7.84	&	5.06	&	0.05	&	3300	&	5	&	-0.2	\\
2M16385433+3643018	&	3896	&	4.76	&	-0.26	&	0.00	&	5.47	&	4.50	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M16440030+3721597	&	3200	&	5.10	&	-0.40	&	0.80	&	8.38	&	1.50	&	0.07	&	3200	&	5.1	&	-0.4	\\
2M16445239+3644423	&	3602	&	4.93	&	-0.61	&	1.02	&	6.56	&	1.90	&	0.03	&	3600	&	4.9	&	-0.6	\\
2M16470934+3657361	&	3788	&	5.04	&	-0.54	&	0.93	&	5.91	&	0.00	&	0.03	&	3800	&	4.9	&	-0.6	\\
2M16495034+4745402	&	3784	&	4.69	&	-0.03	&	0.30	&	5.83	&	3.49	&	0.03	&	3800	&	4.7	&	0	\\
2M16535528+1138453	&	4087	&	4.82	&	0.22	&	0.00	&	4.91	&	4.76	&	0.06	&	4000	&	4.7	&	0.2	\\
2M16541202+1154529	&	3909	&	4.77	&	-0.67	&	0.92	&	5.43	&	0.06	&	0.02	&	3900	&	4.8	&	-0.8	\\
2M16565961+1133582	&	3399	&	4.99	&	-0.59	&	0.97	&	7.42	&	1.11	&	0.06	&	3400	&	5	&	-0.6	\\
2M16593773+1155377	&	3924	&	4.51	&	-0.29	&	0.53	&	5.35	&	0.00	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M17014341+1119582	&	3619	&	4.81	&	-0.28	&	0.86	&	6.45	&	0.00	&	0.03	&	3600	&	4.8	&	-0.2	\\
2M17190292+2340254	&	3891	&	4.74	&	-0.19	&	0.41	&	5.48	&	1.10	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M17331825+3402191	&	3995	&	4.79	&	-0.37	&	0.00	&	5.17	&	4.91	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M17362594+6820220	&	3505	&	4.64	&	-0.20	&	0.68	&	6.88	&	0.00	&	0.02	&	3500	&	4.8	&	-0.2	\\
2M17403275+7256146	&	4000	&	4.80	&	-0.28	&	0.00	&	5.15	&	4.24	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M17480236+7436562	&	3202	&	4.88	&	-0.01	&	0.84	&	8.29	&	4.31	&	0.06	&	3200	&	4.9	&	0	\\
2M17491402+4823093	&	3919	&	4.80	&	-0.35	&	0.06	&	5.40	&	2.85	&	0.03	&	3900	&	4.8	&	-0.4	\\
2M17541820+4758412	&	3737	&	4.56	&	-0.45	&	1.23	&	5.98	&	3.78	&	0.03	&	3700	&	4.7	&	-0.2	\\
2M17592886+0318233	&	3912	&	4.72	&	-0.03	&	0.00	&	5.41	&	3.59	&	0.04	&	3900	&	4.7	&	0	\\
2M18055545+0316213	&	3679	&	4.76	&	-0.03	&	0.57	&	6.22	&	0.00	&	0.04	&	3700	&	4.7	&	0	\\
2M18071735+7402564	&	3960	&	4.67	&	-0.07	&	0.00	&	5.25	&	4.49	&	0.03	&	3900	&	4.7	&	0	\\
2M18161819+0131277	&	3510	&	5.01	&	-0.43	&	1.11	&	6.95	&	5.53	&	0.04	&	3500	&	5	&	-0.4	\\
2M18244689-0620311	&	3507	&	4.80	&	-0.19	&	1.21	&	6.90	&	7.99	&	0.04	&	3500	&	4.9	&	-0.2	\\
2M18254864-0258170	&	3861	&	4.66	&	-0.01	&	0.00	&	5.56	&	2.82	&	0.04	&	3900	&	4.7	&	0	\\
2M18415473+0651285	&	3502	&	4.90	&	-0.19	&	0.82	&	6.95	&	0.78	&	0.05	&	3500	&	4.9	&	-0.2	\\
2M18424666+5937499	&	3544	&	4.90	&	-0.66	&	1.88	&	6.77	&	0.00	&	0.04	&	3500	&	4.9	&	-0.4	\\
2M18424688+5937374	&	3545	&	4.83	&	-0.60	&	1.23	&	6.75	&	0.00	&	0.04	&	3500	&	4.9	&	-0.4	\\
2M18451027+0620158	&	3871	&	4.81	&	-0.16	&	0.35	&	5.56	&	1.77	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M18543080+4823277	&	3720	&	4.73	&	-0.19	&	0.00	&	6.06	&	4.97	&	0.03	&	3700	&	4.8	&	-0.2	\\
2M18545777+4730586	&	3876	&	4.79	&	-0.11	&	0.00	&	5.54	&	0.00	&	0.02	&	3900	&	4.7	&	-0.2	\\
2M18561502+0449049	&	3719	&	4.73	&	-0.74	&	1.50	&	6.06	&	0.56	&	0.03	&	3700	&	4.9	&	-0.6	\\
2M18562628+4622532	&	3204	&	4.99	&	-0.19	&	1.01	&	8.31	&	4.56	&	0.07	&	3200	&	5	&	-0.2	\\
2M18571939+0523084	&	3714	&	4.63	&	-0.23	&	0.62	&	6.07	&	0.65	&	0.03	&	3700	&	4.7	&	-0.2	\\
2M19004176+0310312	&	3424	&	4.70	&	-0.64	&	1.06	&	7.23	&	0.00	&	0.04	&	3400	&	5	&	-0.6	\\
2M19010098+4522386	&	3401	&	4.89	&	0.00	&	1.07	&	7.37	&	1.62	&	0.05	&	3400	&	4.8	&	0	\\
2M19034293+3831155	&	3688	&	4.71	&	0.00	&	0.04	&	6.17	&	0.14	&	0.03	&	3700	&	4.7	&	0	\\
2M19121128+4316106	&	3628	&	4.76	&	-0.60	&	1.51	&	6.41	&	0.79	&	0.04	&	3600	&	4.8	&	-0.4	\\
2M19165526+0510086	&	3594	&	4.67	&	-0.01	&	0.49	&	6.53	&	0.00	&	0.02	&	3600	&	4.7	&	0	\\
2M19213157+4317347	&	3905	&	4.72	&	-0.24	&	0.00	&	5.43	&	1.79	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M19244433+2621167	&	4167	&	4.52	&	-0.04	&	0.00	&	4.66	&	5.98	&	0.04	&	4000	&	4.7	&	0	\\
2M19250941+1829397	&	4090	&	4.69	&	-0.35	&	0.00	&	4.88	&	7.00	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M19263973+1736418	&	3497	&	5.04	&	-0.35	&	1.15	&	7.02	&	5.20	&	0.04	&	3500	&	5	&	-0.4	\\
2M19272432+2619292	&	3600	&	5.00	&	-0.38	&	0.77	&	6.59	&	1.21	&	0.04	&	3600	&	4.9	&	-0.4	\\
2M19301917+3722350	&	3876	&	4.74	&	0.05	&	0.00	&	5.52	&	0.00	&	0.04	&	3900	&	4.7	&	0	\\
2M19302719+1723396	&	3705	&	4.72	&	-0.06	&	0.40	&	6.11	&	8.70	&	0.03	&	3700	&	4.7	&	0	\\
2M19312949+4103513	&	4107	&	4.67	&	0.04	&	0.00	&	4.83	&	0.92	&	0.03	&	4000	&	4.7	&	0	\\
2M19313868-0658253	&	3593	&	4.91	&	-0.14	&	0.60	&	6.58	&	1.53	&	0.04	&	3600	&	4.8	&	-0.2	\\
2M19324633-0652178	&	3511	&	4.66	&	-0.24	&	0.80	&	6.86	&	0.16	&	0.05	&	3500	&	4.8	&	-0.2	\\
2M19325604+1723567	&	3639	&	4.77	&	-0.66	&	1.53	&	6.37	&	0.00	&	0.04	&	3600	&	4.8	&	-0.4	\\
2M19341617+2553535	&	3545	&	4.69	&	-0.68	&	1.05	&	6.72	&	0.03	&	0.05	&	3500	&	4.9	&	-0.4	\\
2M19383321+3230175	&	3481	&	4.77	&	-0.07	&	0.47	&	7.00	&	3.39	&	0.04	&	3500	&	4.9	&	-0.2	\\
2M19390444+2424089	&	3505	&	4.91	&	-0.19	&	0.80	&	6.94	&	0.40	&	0.04	&	3500	&	4.9	&	-0.2	\\
2M19395886+3950530	&	3787	&	4.94	&	-0.34	&	1.00	&	5.88	&	5.82	&	0.03	&	3800	&	4.8	&	-0.4	\\
2M19412775+3239512	&	3634	&	4.73	&	-0.70	&	1.51	&	6.38	&	0.07	&	0.05	&	3600	&	4.8	&	-0.4	\\
2M19420033+4038302	&	3873	&	4.66	&	-0.03	&	0.10	&	5.52	&	5.40	&	0.03	&	3900	&	4.7	&	0	\\
2M19454969+3223132	&	3788	&	4.97	&	-0.54	&	0.81	&	5.89	&	0.26	&	0.03	&	3800	&	4.9	&	-0.6	\\
2M19482428+3250327	&	3615	&	4.78	&	-0.75	&	1.51	&	6.47	&	0.00	&	0.05	&	3600	&	4.9	&	-0.6	\\
2M19485718+5015245	&	3305	&	4.84	&	-0.01	&	0.94	&	7.79	&	3.25	&	0.06	&	3300	&	4.9	&	0	\\
2M19533423+0503410	&	3701	&	4.97	&	-0.71	&	1.13	&	6.19	&	0.00	&	0.03	&	3700	&	4.9	&	-0.8	\\
2M19541829+1738289	&	3301	&	5.01	&	-0.39	&	0.94	&	7.86	&	2.80	&	0.06	&	3300	&	5	&	-0.4	\\
2M19543665+4357180	&	3919	&	4.71	&	-0.32	&	0.00	&	5.38	&	0.18	&	0.02	&	3900	&	4.7	&	-0.2	\\
2M19585332+0522081	&	3975	&	4.94	&	-0.48	&	0.04	&	5.27	&	1.77	&	0.02	&	4000	&	4.8	&	-0.6	\\
2M20015056+4500500	&	3483	&	4.80	&	-0.10	&	0.66	&	7.00	&	5.51	&	0.05	&	3500	&	4.9	&	-0.2	\\
2M20024041+3109447	&	3614	&	4.91	&	-0.26	&	0.94	&	6.50	&	4.69	&	0.04	&	3600	&	4.8	&	-0.2	\\
2M20032651+2952000	&	3027	&	4.76	&	0.40	&	0.94	&	9.14	&	5.27	&	0.04	&	3000	&	4.9	&	0.4	\\
2M20053276+3039324	&	3894	&	4.60	&	-0.43	&	1.20	&	5.45	&	0.09	&	0.03	&	3900	&	4.7	&	-0.4	\\
2M20122244+2043113	&	3613	&	4.93	&	-0.67	&	1.44	&	6.51	&	1.55	&	0.03	&	3600	&	4.9	&	-0.6	\\
2M20162519+5621561	&	3688	&	4.69	&	0.01	&	0.13	&	6.17	&	2.30	&	0.04	&	3700	&	4.7	&	0	\\
2M20185746+2704165	&	3771	&	5.01	&	-0.49	&	0.71	&	5.96	&	0.00	&	0.04	&	3800	&	4.9	&	-0.6	\\
2M20202082+2837583	&	3789	&	4.77	&	0.00	&	0.00	&	5.82	&	3.29	&	0.04	&	3800	&	4.7	&	0	\\
2M20291663+4507525	&	3708	&	4.78	&	-0.18	&	0.00	&	6.11	&	3.16	&	0.03	&	3700	&	4.8	&	-0.2	\\
2M20331096+4553299	&	3603	&	4.92	&	-0.38	&	0.80	&	6.55	&	1.63	&	0.03	&	3600	&	4.9	&	-0.4	\\
2M20584898+5115421	&	3607	&	4.92	&	-0.21	&	0.67	&	6.53	&	0.00	&	0.04	&	3600	&	4.8	&	-0.2	\\
2M21003448+5156016	&	3513	&	4.88	&	-0.26	&	1.05	&	6.90	&	0.01	&	0.05	&	3500	&	4.8	&	-0.2	\\
2M21013304+4046208	&	3432	&	4.81	&	-0.35	&	1.04	&	7.22	&	0.00	&	0.05	&	3400	&	4.9	&	-0.2	\\
2M21074857+2945266	&	3599	&	4.92	&	-0.38	&	0.86	&	6.56	&	0.37	&	0.03	&	3600	&	4.9	&	-0.4	\\
2M21140743+4924350	&	3512	&	5.00	&	-0.45	&	1.09	&	6.94	&	2.91	&	0.04	&	3500	&	5	&	-0.4	\\
2M21232573+6734153	&	3208	&	4.96	&	-0.19	&	0.95	&	8.29	&	4.39	&	0.06	&	3200	&	5	&	-0.2	\\
2M21281491+4654126	&	3900	&	4.70	&	0.00	&	0.00	&	5.44	&	3.21	&	0.03	&	3900	&	4.7	&	0	\\
2M21400112+5408179	&	3507	&	4.84	&	-0.39	&	0.93	&	6.91	&	3.17	&	0.04	&	3500	&	4.9	&	-0.4	\\
2M21402935+5400301	&	3514	&	4.90	&	-0.45	&	1.22	&	6.90	&	0.08	&	0.05	&	3500	&	4.9	&	-0.4	\\
2M21474194+5341222	&	3711	&	4.69	&	-0.15	&	0.00	&	6.08	&	2.48	&	0.03	&	3700	&	4.7	&	-0.2	\\
2M21561443+3943468	&	3400	&	5.00	&	-0.39	&	0.82	&	7.41	&	0.04	&	0.05	&	3400	&	5	&	-0.4	\\
2M21573509+5026323	&	3201	&	4.92	&	-0.01	&	0.99	&	8.30	&	3.85	&	0.07	&	3200	&	4.9	&	0	\\
2M22010861+4901108	&	3976	&	4.70	&	-0.06	&	0.00	&	5.20	&	6.44	&	0.04	&	3900	&	4.7	&	0	\\
2M22563497+1633130	&	3830	&	4.71	&	0.02	&	0.00	&	5.67	&	5.16	&	0.04	&	3800	&	4.7	&	0	\\
2M23034347+6524293	&	3218	&	4.91	&	0.17	&	1.17	&	8.22	&	5.48	&	0.06	&	3200	&	4.9	&	0.2	\\
2M23062184+6503326	&	3428	&	4.73	&	-0.77	&	1.29	&	7.22	&	0.00	&	0.05	&	3400	&	5	&	-0.6	\\
2M23110137+4653414	&	3402	&	4.71	&	-0.01	&	0.90	&	7.32	&	0.04	&	0.05	&	3400	&	4.8	&	0	\\
2M23134861+1227072	&	3423	&	4.93	&	0.19	&	0.35	&	7.29	&	4.75	&	0.05	&	3400	&	4.8	&	0	\\
2M23165396+6109419	&	3791	&	4.90	&	-0.40	&	1.38	&	5.85	&	0.02	&	0.03	&	3800	&	4.8	&	-0.4	\\
2M23171589+6110496	&	3595	&	4.88	&	0.02	&	0.50	&	6.57	&	4.04	&	0.04	&	3600	&	4.8	&	0	\\
2M23175293+6109518	&	3602	&	4.94	&	-0.21	&	0.84	&	6.56	&	0.00	&	0.04	&	3600	&	4.8	&	-0.2	\\
2M23200542+6356068	&	3701	&	4.66	&	-0.02	&	0.33	&	6.12	&	0.00	&	0.03	&	3700	&	4.7	&	0	\\
2M23205304+1205009	&	3503	&	4.90	&	-0.39	&	0.88	&	6.94	&	2.46	&	0.03	&	3500	&	4.9	&	-0.4	\\
2M23212582+6547582	&	3606	&	4.96	&	-0.43	&	0.94	&	6.55	&	2.63	&	0.03	&	3600	&	4.9	&	-0.4	\\
2M23230603+6211124	&	3852	&	4.94	&	-0.28	&	0.89	&	5.65	&	0.31	&	0.03	&	3900	&	4.8	&	-0.4	\\
2M23460112+7456172	&	3589	&	5.13	&	-0.49	&	1.08	&	6.69	&	0.00	&	0.04	&	3600	&	5	&	-0.6	\\
2M23592772+1630288	&	3410	&	4.96	&	0.10	&	0.67	&	7.36	&	4.45	&	0.05	&	3400	&	4.8	&	0	\\
2M23592810+7506017	&	3918	&	4.71	&	-0.02	&	0.05	&	5.39	&	3.39	&	0.04	&	3900	&	4.7	&	0	\\
2M23595589+1508091	&	3576	&	4.84	&	-0.25	&	0.06	&	6.63	&	2.74	&	0.04	&	3600	&	4.9	&	-0.4	\\
\end{longtable}
\begin{longtable}{lccccccc|ccc}
 \caption{\label{table:MdwarfResultsDR14}All derived parameters for stellar sample from APOGEE DR14. Uncertainties in derived parameters are 100\,K for $T_\mathrm{eff}$, 0.2\,dex for $\log g$, and 0.1\,dex for $[M/H]$. iSpec output parameters indicated by letter O. Best fitting normalization parameters indicated by letter N.}\\
 \hline\hline
{} & \multicolumn{7}{c}{iSpec Output} & \multicolumn{3}{c}{Normalization} \\
APOGEE\_ID & $T_\mathrm{eff}$ & $\log g $ & $\textrm{[M/H]}$ & v$_\mathrm{mic}$ & v$_\mathrm{mac}$ & ${v \sin i}$ & $\chi ^2$ & $T_\mathrm{eff}$ & $\log g $ & $\textrm{[M/H]}$ \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
{} & \multicolumn{7}{c}{iSpec Output} & \multicolumn{3}{c}{Normalization} \\
APOGEE\_ID & $T_\mathrm{eff}$ & $\log g $ & $\textrm{[M/H]}$ & v$_\mathrm{mic}$ & v$_\mathrm{mac}$ & ${v \sin i}$ & $\chi ^2$ & $T_\mathrm{eff}$ & $\log g $ & $\textrm{[M/H]}$ \\
\hline
\endhead
\hline
\endfoot

\hline

2M00004701+1624101	&	3790	&	4.77	&	0	&	0	&	5.82	&	5.78	&	0.16	&	3800	&	4.7	&	0	\\
2M00182256+4401222	&	3692	&	4.99	&	-0.59	&	0.8	&	6.24	&	4.04	&	0.03	&	3700	&	4.9	&	-0.6	\\
2M00182256+4401222	&	3702	&	4.98	&	-0.56	&	0.8	&	6.2	&	2.54	&	0.03	&	3700	&	4.9	&	-0.6	\\
2M00204772+5936173	&	3583	&	4.72	&	-0.01	&	0.61	&	6.58	&	4.03	&	0.21	&	3600	&	4.8	&	0	\\
2M00243855+5119224	&	3671	&	5.11	&	-0.54	&	0.83	&	6.37	&	4.4	&	0.04	&	3700	&	5	&	-0.8	\\
2M00244054+5511590	&	3793	&	4.6	&	-0.5	&	0.92	&	5.78	&	6.09	&	0.04	&	3800	&	4.8	&	-0.4	\\
2M00251060+6724193	&	3702	&	4.81	&	-0.31	&	1.09	&	6.14	&	6.17	&	0.06	&	3700	&	4.8	&	-0.2	\\
2M00262872+6747026	&	3844	&	4.8	&	-0.12	&	0.56	&	5.64	&	5.75	&	0.18	&	3900	&	4.7	&	-0.2	\\
2M00274401+5330504	&	3390	&	5	&	0.07	&	0.79	&	7.46	&	5.4	&	0.12	&	3400	&	4.8	&	0	\\
2M00313293+6152504	&	3630	&	4.74	&	-0.8	&	1.65	&	6.4	&	5.07	&	0.09	&	3600	&	4.8	&	-0.4	\\
2M00334916+6712243	&	3671	&	4.54	&	-0.04	&	0.31	&	6.22	&	3.6	&	0.19	&	3700	&	4.7	&	0	\\
2M00350487+5953079	&	3208	&	4.86	&	-0.01	&	1.36	&	8.25	&	11.48	&	0.29	&	3200	&	4.9	&	0	\\
2M00363436+5537360	&	3967	&	4.74	&	0	&	0	&	5.24	&	5	&	0.26	&	4000	&	4.7	&	0	\\
2M00372598+5133072	&	3859	&	4.6	&	-0.07	&	0	&	5.56	&	5.12	&	0.11	&	3900	&	4.7	&	0	\\
2M00391896+5508132	&	3329	&	5.06	&	-0.75	&	1.3	&	7.75	&	5.13	&	0.23	&	3300	&	5.1	&	-0.6	\\
2M00444820+1830403	&	3784	&	4.93	&	-0.61	&	1.01	&	5.88	&	5.04	&	0.04	&	3800	&	4.9	&	-0.6	\\
2M01195227+8409327	&	3125	&	5.01	&	-0.23	&	1.03	&	8.71	&	5.09	&	0.19	&	3100	&	5	&	-0.2	\\
2M01285381+1803284	&	3787	&	4.9	&	-0.71	&	1.93	&	5.86	&	4.66	&	0.03	&	3800	&	4.8	&	-0.6	\\
2M02073745+1354497	&	3800	&	4.71	&	0.02	&	0	&	5.77	&	5.02	&	0.15	&	3800	&	4.7	&	0	\\
2M02081366+4949023	&	3007	&	5.11	&	-0.4	&	1.66	&	9.37	&	6.46	&	0.09	&	3000	&	5.1	&	-0.4	\\
2M02090912+1435362	&	3676	&	4.9	&	-0.18	&	0.39	&	6.26	&	4.7	&	0.09	&	3700	&	4.8	&	-0.2	\\
2M02122001+1249287	&	3590	&	5	&	0.17	&	0.04	&	6.63	&	4.99	&	0.09	&	3600	&	4.8	&	0	\\
2M02361535+0652191	&	3310	&	4.79	&	-0.22	&	0.69	&	7.76	&	3.93	&	0.07	&	3300	&	4.9	&	-0.2	\\
2M02362715+5528349	&	3499	&	5.06	&	-0.42	&	1.27	&	7.02	&	5.78	&	0.08	&	3500	&	5	&	-0.4	\\
2M02381299+5542044	&	4055	&	4.69	&	-0.03	&	0	&	4.97	&	5.19	&	0.17	&	4000	&	4.7	&	0	\\
2M02465257+5619505	&	3504	&	4.66	&	-0.28	&	0.96	&	6.89	&	4.7	&	0.12	&	3500	&	4.8	&	-0.2	\\
2M03044335+6144097	&	3602	&	4.81	&	-0.49	&	1.49	&	6.52	&	3.3	&	0.11	&	3600	&	4.8	&	-0.4	\\
2M03062774+6254388	&	3298	&	5.19	&	-0.26	&	1.21	&	7.96	&	5.29	&	0.09	&	3300	&	5	&	-0.2	\\
2M03140624+5728568	&	3302	&	4.85	&	-0.02	&	1.02	&	7.81	&	6.85	&	0.08	&	3300	&	4.9	&	0	\\
2M03150093+0103083	&	3700	&	4.7	&	-1.08	&	1.94	&	6.13	&	5.72	&	0.04	&	3700	&	4.9	&	-0.8	\\
2M03152943+5751330	&	3384	&	5.11	&	-0.32	&	1.34	&	7.53	&	5.32	&	0.08	&	3400	&	5	&	-0.4	\\
2M03190939+0130543	&	2973	&	4.7	&	0.23	&	1.12	&	9.42	&	11.54	&	0.08	&	3000	&	4.9	&	0.4	\\
2M03212176+7958022	&	3585	&	4.87	&	-0.36	&	0.62	&	6.6	&	4.65	&	0.3	&	3600	&	4.9	&	-0.4	\\
2M03215239+6335088	&	3751	&	5.05	&	-0.35	&	0.79	&	6.04	&	4.81	&	0.04	&	3800	&	4.9	&	-0.6	\\
2M03241544+0928579	&	3592	&	4.98	&	-0.55	&	1.09	&	6.61	&	5.63	&	0.11	&	3600	&	5	&	-0.6	\\
2M03280163+5226180	&	3850	&	4.67	&	-0.19	&	0	&	5.6	&	3.42	&	0.05	&	3900	&	4.7	&	-0.2	\\
2M03355099+7140275	&	3196	&	4.95	&	-0.01	&	1.19	&	8.34	&	4.7	&	0.22	&	3200	&	4.9	&	0	\\
2M03391302+4635276	&	3774	&	5.05	&	-0.71	&	1.63	&	5.97	&	0.67	&	0.07	&	3800	&	4.9	&	-0.6	\\
2M03391968+3251001	&	3401	&	4.88	&	0.08	&	0.66	&	7.37	&	5.02	&	0.07	&	3400	&	4.8	&	0	\\
2M03400164+4638456	&	3697	&	4.79	&	-0.68	&	0.98	&	6.16	&	5.33	&	0.1	&	3700	&	4.9	&	-0.6	\\
2M03405472+5013200	&	4017	&	4.57	&	-0.11	&	0	&	5.07	&	4.95	&	0.19	&	4000	&	4.7	&	0	\\
2M03431519+5006558	&	3299	&	4.93	&	0	&	0.91	&	7.84	&	7.94	&	0.18	&	3300	&	4.9	&	0	\\
2M03441913+7126195	&	3657	&	4.86	&	0.02	&	0.17	&	6.32	&	5.05	&	0.06	&	3700	&	4.7	&	0	\\
2M03443389+7125059	&	3567	&	5	&	0	&	0.71	&	6.72	&	5.91	&	0.07	&	3600	&	4.8	&	0	\\
2M03481149+3054134	&	3397	&	5.07	&	-0.39	&	1.06	&	7.46	&	3.79	&	0.08	&	3400	&	5	&	-0.4	\\
2M03553688+5214291	&	3502	&	5.02	&	-0.58	&	1.26	&	6.99	&	5.24	&	0.13	&	3500	&	5	&	-0.6	\\
2M04125880+5236421	&	3302	&	5.01	&	-0.19	&	0.93	&	7.86	&	3.67	&	0.54	&	3300	&	5	&	-0.2	\\
2M04244284+4537062	&	3865	&	4.69	&	-0.44	&	1.29	&	5.55	&	5.77	&	0.05	&	3900	&	4.7	&	-0.4	\\
2M04310001+3647548	&	3492	&	4.91	&	-0.17	&	1.28	&	6.99	&	6.01	&	0.24	&	3500	&	4.9	&	-0.2	\\
2M04311499+4217111	&	3581	&	4.72	&	-0.01	&	1.01	&	6.59	&	5.95	&	0.17	&	3600	&	4.8	&	0	\\
2M04311837+3655082	&	3678	&	4.64	&	-0.16	&	0	&	6.2	&	5.08	&	0.13	&	3700	&	4.7	&	-0.2	\\
2M04334819+4227070	&	3130	&	4.85	&	0.27	&	0.96	&	8.63	&	5.34	&	0.09	&	3100	&	4.9	&	0.2	\\
2M04340972+4722095	&	4080	&	4.69	&	0.17	&	0	&	4.9	&	5.03	&	0.15	&	4000	&	4.7	&	0.2	\\
2M04342248+4302148	&	3592	&	4.73	&	-0.05	&	0.58	&	6.54	&	3.36	&	0.08	&	3600	&	4.8	&	0	\\
2M04351236+5821100	&	3503	&	4.96	&	-0.49	&	1.16	&	6.96	&	4.33	&	0.17	&	3500	&	4.9	&	-0.4	\\
2M04371030+4703549	&	3698	&	4.87	&	-0.71	&	1.57	&	6.17	&	4.94	&	0.04	&	3700	&	4.9	&	-0.6	\\
2M04400301+4620167	&	3396	&	4.83	&	0.05	&	0.62	&	7.38	&	4.76	&	0.07	&	3400	&	4.8	&	0	\\
2M04422854+5818015	&	3301	&	5.01	&	-0.21	&	0.95	&	7.87	&	5.25	&	0.19	&	3300	&	5	&	-0.2	\\
2M04443813+3857031	&	3580	&	4.9	&	-0.15	&	0.86	&	6.63	&	5.04	&	0.11	&	3600	&	4.8	&	-0.2	\\
2M04463593+5900524	&	3668	&	4.54	&	-0.17	&	0.41	&	6.23	&	4.22	&	0.1	&	3700	&	4.7	&	-0.2	\\
2M04483289+5003109	&	3482	&	4.92	&	-0.15	&	0.94	&	7.04	&	3.89	&	0.09	&	3500	&	4.9	&	-0.2	\\
2M04552111+5017249	&	3884	&	4.69	&	-0.85	&	1.64	&	5.49	&	4.3	&	0.04	&	3900	&	4.8	&	-0.8	\\
2M04581599+5017278	&	3958	&	4.8	&	-0.31	&	0.12	&	5.28	&	3.66	&	0.07	&	4000	&	4.7	&	-0.4	\\
2M04584599+5056378	&	3860	&	4.77	&	-0.17	&	0	&	5.59	&	5.17	&	0.17	&	3900	&	4.7	&	-0.2	\\
2M05011792+4204125	&	3680	&	4.68	&	0.02	&	0	&	6.2	&	5.13	&	0.13	&	3700	&	4.7	&	0	\\
2M05014512+5039319	&	3681	&	4.8	&	-0.37	&	0.68	&	6.22	&	3.11	&	0.07	&	3700	&	4.8	&	-0.4	\\
2M05145032+4639432	&	3968	&	4.72	&	-0.4	&	0.29	&	5.23	&	3.8	&	0.06	&	4000	&	4.7	&	-0.4	\\
2M05172841+2531214	&	3298	&	4.86	&	-0.01	&	1.01	&	7.83	&	6.16	&	0.14	&	3300	&	4.9	&	0	\\
2M05201152+2457212	&	3669	&	4.57	&	-0.07	&	0.84	&	6.23	&	5.21	&	0.17	&	3700	&	4.7	&	0	\\
2M05222053+3031097	&	3582	&	5	&	-0.03	&	0.77	&	6.66	&	6.41	&	0.15	&	3600	&	4.8	&	0	\\
2M05292729+2724457	&	3959	&	4.68	&	-0.02	&	0	&	5.25	&	4.9	&	0.12	&	4000	&	4.7	&	0	\\
2M05312734-0340356	&	3994	&	4.72	&	0.04	&	0	&	5.15	&	4.13	&	0.05	&	4000	&	4.7	&	0	\\
2M05313731+4128000	&	3702	&	4.69	&	-0.5	&	1.34	&	6.12	&	5.47	&	0.05	&	3700	&	4.8	&	-0.4	\\
2M05354753+2717497	&	3685	&	4.84	&	-0.24	&	0.88	&	6.22	&	5.35	&	0.08	&	3700	&	4.8	&	-0.2	\\
2M05370749+4111165	&	3413	&	4.97	&	-0.28	&	1.03	&	7.35	&	5.87	&	0.06	&	3400	&	4.9	&	-0.2	\\
2M05392474+4038437	&	1950	&	4.9	&	0.3	&	1.94	&	16.22	&	6.4	&	0.22	&	2300	&	5.1	&	0.4	\\
2M05394770+2917450	&	3668	&	4.64	&	-0.02	&	0	&	6.24	&	3.75	&	0.11	&	3700	&	4.7	&	0	\\
2M05413073+5329239	&	3872	&	4.7	&	-0.03	&	0	&	5.53	&	4.32	&	0.03	&	3900	&	4.7	&	0	\\
2M05483220+2119180	&	3399	&	5.06	&	-0.22	&	0.99	&	7.45	&	4.55	&	0.13	&	3400	&	4.9	&	-0.2	\\
2M05483253+2117577	&	3795	&	4.62	&	-0.72	&	1.1	&	5.78	&	5.13	&	0.03	&	3800	&	4.8	&	-0.6	\\
2M05571864+1708299	&	3427	&	4.94	&	-0.87	&	1.58	&	7.28	&	4.53	&	0.12	&	3400	&	5	&	-0.6	\\
2M05580690+1557564	&	3609	&	4.6	&	-0.63	&	1.46	&	6.46	&	5.53	&	0.09	&	3600	&	4.8	&	-0.4	\\
2M06010814+1704162	&	4033	&	4.76	&	-0.33	&	0	&	5.05	&	6.04	&	0.06	&	4000	&	4.7	&	-0.4	\\
2M06025298+3129415	&	3435	&	4.85	&	-1	&	1.83	&	7.21	&	5.33	&	0.06	&	3400	&	5	&	-0.6	\\
2M06043950+2753529	&	3590	&	4.71	&	-0.04	&	0.65	&	6.55	&	6.16	&	0.1	&	3600	&	4.7	&	0	\\
2M06070493+1403109	&	3295	&	5.1	&	-0.23	&	1.22	&	7.93	&	5	&	0.1	&	3300	&	5	&	-0.2	\\
2M06075349+2746207	&	3857	&	4.82	&	-0.15	&	0	&	5.6	&	5.26	&	0.12	&	3900	&	4.7	&	-0.2	\\
2M06102756+2759447	&	3756	&	4.71	&	-0.02	&	0.1	&	5.93	&	3.95	&	0.09	&	3800	&	4.7	&	0	\\
2M06135175+0631517	&	3855	&	4.89	&	-0.26	&	0.68	&	5.63	&	6.23	&	0.1	&	3900	&	4.8	&	-0.4	\\
2M06161499+2754094	&	3674	&	5	&	-0.23	&	0.91	&	6.3	&	5.57	&	0.08	&	3700	&	4.8	&	-0.2	\\
2M06183480+2503064	&	3400	&	4.87	&	0.07	&	0.81	&	7.37	&	4.44	&	0.1	&	3400	&	4.8	&	0	\\
2M06183640+0806535	&	3865	&	4.58	&	-0.42	&	0.66	&	5.54	&	5.14	&	0.06	&	3900	&	4.7	&	-0.4	\\
2M06234645+0502411	&	3886	&	4.65	&	0.01	&	0	&	5.48	&	4.42	&	0.2	&	3900	&	4.7	&	0	\\
2M06270211+0309473	&	3693	&	4.94	&	-0.57	&	0.82	&	6.21	&	5.18	&	0.05	&	3700	&	4.9	&	-0.6	\\
2M06274397+0923541	&	3670	&	4.91	&	-0.3	&	0.68	&	6.29	&	3.9	&	0.12	&	3700	&	4.8	&	-0.4	\\
2M06295663+0934185	&	3401	&	4.94	&	-0.23	&	1.12	&	7.39	&	4.15	&	0.09	&	3400	&	4.9	&	-0.2	\\
2M06312373+0036445	&	3703	&	4.77	&	-0.49	&	1.04	&	6.13	&	3.16	&	0.07	&	3700	&	4.8	&	-0.4	\\
2M06320207+3431132	&	3301	&	5.01	&	-0.2	&	0.94	&	7.86	&	4.21	&	0.08	&	3300	&	5	&	-0.2	\\
2M06362535+1830520	&	3398	&	5.07	&	-0.4	&	1.04	&	7.45	&	5.13	&	0.12	&	3400	&	5	&	-0.4	\\
2M06370004+1515162	&	3676	&	4.82	&	-0.32	&	0	&	6.24	&	5.09	&	0.06	&	3700	&	4.8	&	-0.4	\\
2M06375540+0858594	&	3199	&	4.9	&	0	&	0.98	&	8.31	&	5.23	&	0.07	&	3200	&	4.9	&	0	\\
2M06385094+1440413	&	4076	&	4.69	&	-0.13	&	0	&	4.91	&	10.78	&	0.11	&	4000	&	4.7	&	0	\\
2M06412818+1545482	&	3400	&	4.79	&	0.06	&	0.72	&	7.35	&	5.31	&	0.13	&	3400	&	4.8	&	0	\\
2M06421118+0334527	&	3498	&	4.85	&	-0.24	&	0.92	&	6.95	&	6.6	&	0.35	&	3500	&	4.8	&	-0.2	\\
2M06423361+0239388	&	3786	&	5.1	&	-0.75	&	1.29	&	5.95	&	5.2	&	0.07	&	3800	&	4.9	&	-0.8	\\
2M06481555+0326243	&	2792	&	4.8	&	0.27	&	2.64	&	10.45	&	7.81	&	0.3	&	2800	&	5	&	0.4	\\
2M06484673-0516193	&	3841	&	4.76	&	-0.17	&	0	&	5.65	&	4.43	&	0.09	&	3900	&	4.7	&	-0.2	\\
2M06505947-0910506	&	3497	&	4.95	&	-0.23	&	0.95	&	6.98	&	3.39	&	0.16	&	3500	&	4.9	&	-0.2	\\
2M06513673+2023264	&	3584	&	4.99	&	-0.39	&	1.18	&	6.64	&	4.06	&	0.23	&	3600	&	4.9	&	-0.4	\\
2M06543764+1708058	&	3606	&	4.65	&	-0.58	&	1.37	&	6.47	&	3.65	&	0.07	&	3600	&	4.8	&	-0.4	\\
2M06572462+0651440	&	3310	&	5.04	&	-0.25	&	1.17	&	7.83	&	4.57	&	0.07	&	3300	&	5	&	-0.2	\\
2M07032384+0132202	&	4023	&	4.55	&	-0.34	&	0	&	5.05	&	4.54	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M07053085+0443219	&	3892	&	5.01	&	-0.87	&	1.85	&	5.55	&	5.31	&	0.04	&	3900	&	4.9	&	-0.8	\\
2M07062584+0148472	&	3579	&	4.77	&	-0.35	&	1.07	&	6.6	&	5.91	&	0.08	&	3600	&	4.8	&	-0.4	\\
2M07155314-0101135	&	3974	&	4.77	&	-0.37	&	0	&	5.22	&	6.16	&	0.08	&	4000	&	4.7	&	-0.4	\\
2M07235757-0833017	&	3467	&	4.95	&	-0.1	&	0.77	&	7.11	&	6.74	&	0.17	&	3500	&	4.9	&	-0.2	\\
2M07272450+0513329	&	3399	&	4.95	&	-0.23	&	1.08	&	7.4	&	3.89	&	0.05	&	3400	&	4.9	&	-0.2	\\
2M07315261-0748360	&	3869	&	4.73	&	-0.29	&	0	&	5.55	&	4.03	&	0.07	&	3900	&	4.7	&	-0.4	\\
2M07320352-0752173	&	3848	&	4.92	&	-0.26	&	0.57	&	5.66	&	5.19	&	0.06	&	3900	&	4.8	&	-0.4	\\
2M07323759-0813177	&	3676	&	4.85	&	-0.19	&	0.7	&	6.25	&	3.24	&	0.11	&	3700	&	4.8	&	-0.2	\\
2M07404603+3758253	&	3325	&	5.06	&	-0.62	&	1.49	&	7.77	&	4.52	&	0.09	&	3300	&	5	&	-0.4	\\
2M07421457+7949418	&	3189	&	5	&	0	&	1.1	&	8.39	&	3.83	&	0.07	&	3200	&	4.9	&	0	\\
2M07431638+6642456	&	3485	&	4.74	&	-0.15	&	0.64	&	6.98	&	5.19	&	0.06	&	3500	&	4.9	&	-0.2	\\
2M07492701+7752423	&	3292	&	4.75	&	-0.01	&	0.8	&	7.83	&	3.42	&	0.09	&	3300	&	4.8	&	0	\\
2M07551125+4018038	&	4066	&	4.64	&	-0.06	&	0	&	4.94	&	7.42	&	0.11	&	4000	&	4.7	&	0	\\
2M07581269+4118134	&	3302	&	4.92	&	-0.07	&	0.88	&	7.83	&	6.29	&	0.34	&	3300	&	4.9	&	0	\\
2M08050361+4121251	&	3341	&	4.92	&	-0.71	&	1.32	&	7.65	&	5.13	&	0.08	&	3300	&	5	&	-0.4	\\
2M08103429-1348514	&	3678	&	4.92	&	-0.21	&	0.77	&	6.26	&	5.29	&	0.14	&	3700	&	4.8	&	-0.2	\\
2M08595755+0417552	&	3848	&	4.85	&	-0.24	&	0.41	&	5.64	&	3.16	&	0.07	&	3900	&	4.8	&	-0.4	\\
2M09005033+0514293	&	3603	&	4.72	&	-0.5	&	1.3	&	6.5	&	6.07	&	0.14	&	3600	&	4.8	&	-0.4	\\
2M09022952+0417072	&	3589	&	4.94	&	-0.43	&	1.03	&	6.61	&	2.41	&	0.06	&	3600	&	4.9	&	-0.4	\\
2M09142298+5241125	&	3993	&	4.68	&	-0.08	&	0	&	5.15	&	5.81	&	0.03	&	4000	&	4.7	&	0	\\
2M09142485+5241118	&	3996	&	4.63	&	-0.11	&	0	&	5.14	&	4.47	&	0.04	&	4000	&	4.7	&	0	\\
2M09301445+2630250	&	3385	&	4.66	&	0.14	&	1.13	&	7.39	&	5.08	&	0.25	&	3400	&	4.7	&	0.2	\\
2M10330667+2837490	&	3298	&	4.88	&	0	&	0.87	&	7.83	&	4.05	&	0.06	&	3300	&	4.9	&	0	\\
2M10371967+3534363	&	4067	&	4.82	&	-0.34	&	0	&	4.97	&	5.35	&	0.07	&	4000	&	4.7	&	-0.4	\\
2M10383323+3529492	&	3591	&	4.96	&	-0.22	&	0.77	&	6.6	&	4.83	&	0.14	&	3600	&	4.8	&	-0.2	\\
2M10391962+3044566	&	3684	&	4.87	&	-0.22	&	1.25	&	6.23	&	4.83	&	0.05	&	3700	&	4.8	&	-0.2	\\
2M10401225+3510463	&	3682	&	5.06	&	-0.54	&	1.17	&	6.3	&	2.69	&	0.04	&	3700	&	4.9	&	-0.6	\\
2M10441137+4500152	&	3804	&	4.66	&	-0.63	&	1.1	&	5.75	&	3.94	&	0.02	&	3800	&	4.8	&	-0.6	\\
2M10453795+1833111	&	3852	&	4.61	&	-0.05	&	0	&	5.59	&	4.53	&	0.1	&	3900	&	4.7	&	0	\\
2M10463343+1906373	&	3783	&	4.61	&	-0.02	&	0	&	5.82	&	4.91	&	0.07	&	3800	&	4.7	&	0	\\
2M10470720+2004362	&	2988	&	4.8	&	0.01	&	1.44	&	9.36	&	9.36	&	0.09	&	3000	&	5	&	0.2	\\
2M10473327+2007406	&	3498	&	5.03	&	-0.22	&	1.01	&	7.01	&	3.84	&	0.16	&	3500	&	4.9	&	-0.2	\\
2M10475231+2020315	&	3673	&	4.6	&	-0.17	&	0.36	&	6.22	&	2.63	&	0.08	&	3700	&	4.7	&	-0.2	\\
2M10482152+4451236	&	3416	&	5	&	-0.5	&	1.26	&	7.35	&	5.48	&	0.07	&	3400	&	5	&	-0.4	\\
2M10560279+4858238	&	3915	&	4.69	&	-0.03	&	0.05	&	5.39	&	4.52	&	0.14	&	3900	&	4.7	&	0	\\
2M10562960+4858264	&	4045	&	4.75	&	0.21	&	0	&	5.01	&	4.78	&	0.11	&	4000	&	4.7	&	0.2	\\
2M10572599+4923562	&	3672	&	4.89	&	-0.15	&	0.45	&	6.27	&	3.48	&	0.11	&	3700	&	4.8	&	-0.2	\\
2M11021557+4941485	&	3292	&	5.11	&	-0.19	&	1.07	&	7.95	&	5.5	&	0.06	&	3300	&	5	&	-0.2	\\
2M11032023+3558117	&	3702	&	4.88	&	-0.76	&	1.54	&	6.16	&	5.13	&	0.05	&	3700	&	4.9	&	-0.6	\\
2M11052903+4331357	&	3705	&	5.03	&	-0.7	&	1.27	&	6.2	&	5.23	&	0.03	&	3700	&	4.9	&	-0.6	\\
2M11091225-0436249	&	3882	&	4.75	&	-0.21	&	0.24	&	5.51	&	2.74	&	0.15	&	3900	&	4.7	&	-0.2	\\
2M11152550+0003159	&	3430	&	4.87	&	-0.83	&	1.88	&	7.24	&	6.5	&	0.1	&	3400	&	5	&	-0.6	\\
2M11202022+0034356	&	3511	&	4.9	&	-0.56	&	1.15	&	6.91	&	6.28	&	0.09	&	3500	&	4.9	&	-0.4	\\
2M11294200+0405175	&	3116	&	5.13	&	-0.4	&	1.34	&	8.81	&	4.59	&	0.09	&	3100	&	5.1	&	-0.4	\\
2M11323938+0513167	&	3871	&	4.72	&	-0.17	&	0.77	&	5.54	&	4.1	&	0.05	&	3900	&	4.7	&	-0.2	\\
2M11353571+0414146	&	3795	&	5.1	&	-0.87	&	1.43	&	5.91	&	6.06	&	0.05	&	3800	&	4.9	&	-0.8	\\
2M11452712+2558113	&	3614	&	4.88	&	-0.6	&	1.39	&	6.49	&	1.81	&	0.12	&	3600	&	4.8	&	-0.4	\\
2M11474440+0048164	&	3203	&	5.04	&	-0.2	&	1.09	&	8.34	&	6.76	&	0.08	&	3200	&	5	&	-0.2	\\
2M11511794+1829229	&	3493	&	5	&	-0.39	&	1.14	&	7.02	&	3.43	&	0.12	&	3500	&	4.9	&	-0.4	\\
2M11580290+2013015	&	3306	&	4.87	&	-0.18	&	1.05	&	7.79	&	5.53	&	0.06	&	3300	&	5	&	-0.2	\\
2M11585844+2005317	&	4052	&	4.65	&	-0.15	&	0	&	4.98	&	5.46	&	0.08	&	4000	&	4.7	&	0	\\
2M12005016+1938424	&	3491	&	4.76	&	-0.2	&	0.67	&	6.96	&	5.59	&	0.04	&	3500	&	4.8	&	-0.2	\\
2M12045611+1728119	&	3509	&	5.4	&	-0.78	&	1.88	&	7.17	&	17.47	&	0.07	&	3500	&	5.2	&	-1	\\
2M12081818+4027012	&	3892	&	4.69	&	-0.26	&	0.96	&	5.46	&	3.55	&	0.04	&	3900	&	4.7	&	-0.2	\\
2M12082601+4022490	&	3691	&	4.62	&	0	&	0	&	6.15	&	5.49	&	0.1	&	3700	&	4.7	&	0	\\
2M12102152+4026185	&	3789	&	4.87	&	-0.71	&	1.51	&	5.85	&	5.39	&	0.04	&	3800	&	4.8	&	-0.6	\\
2M12105688+4103275	&	3876	&	4.51	&	-0.59	&	1.2	&	5.5	&	4.96	&	0.11	&	3900	&	4.7	&	-0.4	\\
2M12110303+4043482	&	3593	&	5	&	-0.42	&	0.98	&	6.62	&	3.54	&	0.08	&	3600	&	4.9	&	-0.4	\\
2M12153222+1515555	&	3300	&	4.9	&	0	&	0.83	&	7.83	&	4.09	&	0.08	&	3300	&	4.9	&	0	\\
2M12205197+4006468	&	3602	&	4.8	&	-0.74	&	1.41	&	6.52	&	0	&	0.08	&	3600	&	4.9	&	-0.6	\\
2M12212146+5745089	&	3679	&	4.77	&	-0.15	&	0.69	&	6.22	&	3.91	&	0.11	&	3700	&	4.8	&	-0.2	\\
2M12223238+5730387	&	3483	&	4.8	&	-0.19	&	0.85	&	7	&	5.02	&	0.07	&	3500	&	4.8	&	-0.2	\\
2M12271328+5705444	&	3680	&	5	&	-0.36	&	0.92	&	6.28	&	6.42	&	0.09	&	3700	&	4.8	&	-0.4	\\
2M12301148+5555229	&	3691	&	4.7	&	-1.13	&	1.65	&	6.16	&	4.52	&	0.03	&	3700	&	4.9	&	-0.8	\\
2M12330155+5738113	&	3623	&	4.69	&	-0.68	&	1.56	&	6.42	&	5.35	&	0.04	&	3600	&	4.8	&	-0.4	\\
2M12505082+1301468	&	3487	&	5.04	&	-0.39	&	1.05	&	7.06	&	4.55	&	0.04	&	3500	&	5	&	-0.4	\\
2M12523581+4320484	&	4025	&	4.67	&	-0.02	&	0	&	5.06	&	5.11	&	0.07	&	4000	&	4.7	&	0	\\
2M12573249+4057012	&	3674	&	4.55	&	0	&	0	&	6.21	&	4.79	&	0.05	&	3700	&	4.7	&	0	\\
2M13085124-0131075	&	3570	&	4.94	&	-0.12	&	0.98	&	6.68	&	5.29	&	0.12	&	3600	&	4.8	&	-0.2	\\
2M13202492-0139266	&	3772	&	4.84	&	-0.35	&	0.5	&	5.9	&	3.75	&	0.1	&	3800	&	4.8	&	-0.4	\\
2M13315838+5443452	&	3686	&	4.73	&	-0.05	&	0.3	&	6.19	&	2.88	&	0.1	&	3700	&	4.7	&	0	\\
2M13421941+1847193	&	3879	&	4.83	&	-0.27	&	0	&	5.54	&	5.17	&	0.03	&	3900	&	4.8	&	-0.4	\\
2M13454354+1453317	&	3698	&	4.62	&	-0.5	&	1.05	&	6.12	&	4.91	&	0.03	&	3700	&	4.8	&	-0.4	\\
2M13462703+1707100	&	3666	&	4.5	&	-0.17	&	0.41	&	6.24	&	2.16	&	0.08	&	3700	&	4.7	&	-0.2	\\
2M13481341+2336486	&	3005	&	5.09	&	-0.36	&	1.28	&	9.37	&	7.72	&	0.13	&	3000	&	5.1	&	-0.4	\\
2M13514938+4157445	&	3599	&	4.82	&	0.06	&	0	&	6.54	&	3.38	&	0.12	&	3600	&	4.8	&	0	\\
2M13525797+3331361	&	3668	&	5	&	-0.2	&	0.96	&	6.33	&	5.67	&	0.05	&	3700	&	4.8	&	-0.2	\\
2M13552585+2556161	&	4007	&	4.5	&	-0.48	&	0	&	5.1	&	4.3	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M13570155+2534378	&	3776	&	4.83	&	-0.36	&	0.33	&	5.88	&	4.24	&	0.08	&	3800	&	4.8	&	-0.4	\\
2M13572571+3400176	&	3499	&	4.97	&	-0.23	&	0.89	&	6.98	&	5.63	&	0.07	&	3500	&	4.9	&	-0.2	\\
2M13581901+0119475	&	3673	&	4.7	&	-0.01	&	0.45	&	6.23	&	4.39	&	0.12	&	3700	&	4.7	&	0	\\
2M14010995+2621429	&	3893	&	4.66	&	-0.19	&	0	&	5.46	&	4.3	&	0.08	&	3900	&	4.7	&	-0.2	\\
2M14022155+2517517	&	3862	&	4.82	&	-0.13	&	0	&	5.59	&	5.3	&	0.06	&	3900	&	4.7	&	-0.2	\\
2M14035430+3008026	&	3388	&	4.81	&	-0.01	&	0.79	&	7.41	&	5.3	&	0.08	&	3400	&	4.8	&	0	\\
2M14044784+5237559	&	3589	&	4.81	&	-0.23	&	0.98	&	6.57	&	1.51	&	0.06	&	3600	&	4.8	&	-0.2	\\
2M14045583+0157230	&	3677	&	4.68	&	-0.15	&	0.17	&	6.21	&	2.33	&	0.07	&	3700	&	4.7	&	-0.2	\\
2M14130286+0506321	&	3390	&	4.9	&	0.02	&	0.91	&	7.42	&	3.43	&	0.15	&	3400	&	4.8	&	0	\\
2M14173915+0624144	&	3298	&	4.95	&	-0.07	&	0.93	&	7.86	&	5.69	&	0.07	&	3300	&	4.9	&	0	\\
2M14180725+0611519	&	3295	&	4.89	&	-0.01	&	0.94	&	7.85	&	3.78	&	0.07	&	3300	&	4.9	&	0	\\
2M14385800+1327388	&	3761	&	4.66	&	-0.03	&	0.42	&	5.9	&	3.37	&	0.06	&	3800	&	4.7	&	0	\\
2M14431906+1120548	&	3490	&	4.9	&	-0.2	&	0.77	&	7	&	3.36	&	0.06	&	3500	&	4.8	&	-0.2	\\
2M14535251+1739448	&	3795	&	4.64	&	-0.5	&	0.83	&	5.78	&	4.87	&	0.08	&	3800	&	4.8	&	-0.4	\\
2M14540912+4135008	&	3669	&	4.96	&	-0.16	&	1.11	&	6.31	&	5.09	&	0.06	&	3700	&	4.8	&	-0.2	\\
2M14562713+1755001	&	3116	&	5.06	&	-0.28	&	1.91	&	8.78	&	6.06	&	0.15	&	3100	&	5	&	-0.2	\\
2M14583396+4216146	&	3497	&	5.16	&	-0.7	&	1.5	&	7.07	&	4.51	&	0.06	&	3500	&	5.1	&	-0.8	\\
2M15010818+2250020	&	1964	&	4.9	&	0.24	&	3.99	&	16.11	&	0	&	0.19	&	2300	&	5.1	&	0.4	\\
2M15024283+3211141	&	3608	&	4.71	&	-0.5	&	1.08	&	6.47	&	3.09	&	0.05	&	3600	&	4.8	&	-0.4	\\
2M15090689+3254449	&	3397	&	4.87	&	0.06	&	0.8	&	7.38	&	5.47	&	0.1	&	3400	&	4.8	&	0	\\
2M15281240+4340086	&	3305	&	4.9	&	-0.21	&	1	&	7.81	&	6.6	&	0.13	&	3300	&	4.9	&	-0.2	\\
2M16252459+5418148	&	3607	&	5.12	&	-0.62	&	0.97	&	6.61	&	4.61	&	0.05	&	3600	&	5	&	-0.6	\\
2M16340737+0038043	&	3488	&	5.08	&	-0.35	&	1.06	&	7.08	&	4.63	&	0.1	&	3500	&	5	&	-0.4	\\
2M16343937+0051089	&	3311	&	5.13	&	-0.68	&	1.52	&	7.87	&	6.45	&	0.08	&	3300	&	5.1	&	-0.6	\\
2M16383835+3700273	&	3317	&	5.06	&	-0.1	&	1.12	&	7.81	&	6.33	&	0.14	&	3300	&	4.9	&	0	\\
2M16385433+3643018	&	3872	&	4.76	&	-0.26	&	0	&	5.54	&	5.8	&	0.1	&	3900	&	4.7	&	-0.4	\\
2M16440030+3721597	&	3487	&	5.4	&	-0.72	&	1.06	&	7.26	&	3.96	&	0.13	&	3500	&	5.2	&	-1	\\
2M16445239+3644423	&	3600	&	5.01	&	-0.61	&	1.19	&	6.59	&	6.99	&	0.11	&	3600	&	5	&	-0.6	\\
2M16470934+3657361	&	3784	&	5.07	&	-0.58	&	1	&	5.94	&	5.19	&	0.08	&	3800	&	4.9	&	-0.6	\\
2M16495034+4745402	&	3757	&	4.7	&	-0.01	&	0.62	&	5.92	&	3.86	&	0.24	&	3800	&	4.7	&	0	\\
2M16535528+1138453	&	4062	&	4.79	&	0.2	&	0	&	4.97	&	8.32	&	0.13	&	4000	&	4.7	&	0.2	\\
2M16541202+1154529	&	3794	&	4.62	&	-0.56	&	0	&	5.78	&	5.13	&	0.11	&	3800	&	4.8	&	-0.4	\\
2M16565961+1133582	&	3486	&	5.2	&	-0.76	&	1.52	&	7.14	&	0	&	0.08	&	3500	&	5.1	&	-0.8	\\
2M16593773+1155377	&	3910	&	4.5	&	-0.26	&	0.84	&	5.39	&	4.29	&	0.05	&	3900	&	4.7	&	-0.2	\\
2M17014341+1119582	&	3767	&	5.05	&	-0.51	&	1.17	&	5.99	&	1.72	&	0.05	&	3800	&	4.9	&	-0.6	\\
2M17190292+2340254	&	3854	&	4.72	&	-0.16	&	0	&	5.6	&	5.64	&	0.05	&	3900	&	4.7	&	-0.2	\\
2M17331825+3402191	&	3976	&	4.75	&	-0.39	&	0.39	&	5.22	&	3.6	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M17362594+6820220	&	3499	&	4.69	&	-0.22	&	0.97	&	6.91	&	5.37	&	0.03	&	3500	&	4.8	&	-0.2	\\
2M17403275+7256146	&	3991	&	4.74	&	-0.32	&	0.15	&	5.17	&	4.7	&	0.08	&	4000	&	4.7	&	-0.4	\\
2M17480236+7436562	&	3205	&	5	&	-0.18	&	1	&	8.32	&	5.94	&	0.12	&	3200	&	5	&	-0.2	\\
2M17491402+4823093	&	3893	&	4.77	&	-0.32	&	0	&	5.48	&	4.41	&	0.08	&	3900	&	4.8	&	-0.4	\\
2M17541820+4758412	&	3722	&	4.6	&	-0.43	&	1.31	&	6.04	&	4.57	&	0.04	&	3700	&	4.7	&	-0.2	\\
2M17592886+0318233	&	3895	&	4.7	&	-0.04	&	0	&	5.46	&	4.72	&	0.12	&	3900	&	4.7	&	0	\\
2M18055545+0316213	&	3574	&	4.61	&	0	&	0	&	6.6	&	3.69	&	0.08	&	3600	&	4.7	&	0	\\
2M18071735+7402564	&	3950	&	4.64	&	-0.1	&	0	&	5.28	&	5.97	&	0.07	&	3900	&	4.7	&	0	\\
2M18161819+0131277	&	3505	&	5.03	&	-0.42	&	0.99	&	6.98	&	4.53	&	0.15	&	3500	&	5	&	-0.4	\\
2M18244689-0620311	&	3484	&	4.85	&	-0.15	&	1.28	&	7.01	&	6.05	&	0.14	&	3500	&	4.9	&	-0.2	\\
2M18254864-0258170	&	3833	&	4.66	&	-0.01	&	0	&	5.66	&	5.3	&	0.11	&	3900	&	4.7	&	0	\\
2M18415473+0651285	&	3467	&	4.85	&	-0.11	&	0.69	&	7.08	&	6.12	&	0.09	&	3500	&	4.9	&	-0.2	\\
2M18424666+5937499	&	3526	&	4.83	&	-0.63	&	1.51	&	6.83	&	4.44	&	0.04	&	3500	&	4.9	&	-0.4	\\
2M18424688+5937374	&	3536	&	4.86	&	-0.69	&	1.64	&	6.8	&	5.41	&	0.04	&	3500	&	4.9	&	-0.4	\\
2M18451027+0620158	&	3836	&	4.78	&	-0.16	&	0	&	5.67	&	5.08	&	0.22	&	3900	&	4.7	&	-0.2	\\
2M18543080+4823277	&	3837	&	4.99	&	-0.19	&	0.9	&	5.72	&	3.64	&	0.05	&	3900	&	4.8	&	-0.4	\\
2M18545777+4730586	&	3862	&	4.75	&	-0.14	&	0	&	5.57	&	5.33	&	0.03	&	3900	&	4.7	&	-0.2	\\
2M18561502+0449049	&	3707	&	4.77	&	-0.78	&	1.53	&	6.12	&	5.04	&	0.04	&	3700	&	4.9	&	-0.6	\\
2M18562628+4622532	&	3304	&	5.15	&	-0.25	&	1.55	&	7.91	&	5.91	&	0.12	&	3300	&	5	&	-0.2	\\
2M18571939+0523084	&	3670	&	4.52	&	-0.22	&	0.35	&	6.22	&	3.94	&	0.04	&	3700	&	4.7	&	-0.2	\\
2M19004176+0310312	&	3516	&	4.97	&	-0.83	&	1.65	&	6.91	&	4.95	&	0.05	&	3500	&	5	&	-0.6	\\
2M19010098+4522386	&	3389	&	4.87	&	-0.01	&	0.96	&	7.42	&	3.75	&	0.06	&	3400	&	4.8	&	0	\\
2M19034293+3831155	&	3680	&	4.77	&	-0.01	&	0.19	&	6.21	&	3.48	&	0.05	&	3700	&	4.7	&	0	\\
2M19121128+4316106	&	3616	&	4.76	&	-0.67	&	1.5	&	6.45	&	6.09	&	0.04	&	3600	&	4.8	&	-0.4	\\
2M19165526+0510086	&	3576	&	4.68	&	-0.01	&	0.5	&	6.6	&	2.74	&	0.02	&	3600	&	4.7	&	0	\\
2M19213157+4317347	&	3889	&	4.7	&	-0.23	&	0.21	&	5.48	&	3.78	&	0.04	&	3900	&	4.7	&	-0.2	\\
2M19244433+2621167	&	4170	&	4.52	&	-0.04	&	0	&	4.65	&	5.22	&	0.13	&	4000	&	4.7	&	0	\\
2M19250941+1829397	&	4074	&	4.79	&	-0.29	&	0	&	4.94	&	6.97	&	0.08	&	4000	&	4.7	&	-0.4	\\
2M19263973+1736418	&	3499	&	5.07	&	-0.38	&	1.14	&	7.02	&	5.68	&	0.07	&	3500	&	5	&	-0.4	\\
2M19272432+2619292	&	3593	&	5.09	&	-0.37	&	1.03	&	6.66	&	5.96	&	0.12	&	3600	&	4.9	&	-0.4	\\
2M19301917+3722350	&	3854	&	4.69	&	0.02	&	0.01	&	5.59	&	1.92	&	0.05	&	3900	&	4.7	&	0	\\
2M19302719+1723396	&	3667	&	4.69	&	-0.02	&	0.45	&	6.25	&	6.84	&	0.1	&	3700	&	4.7	&	0	\\
2M19312949+4103513	&	4077	&	4.74	&	0.06	&	0	&	4.92	&	3.74	&	0.06	&	4000	&	4.7	&	0	\\
2M19313868-0658253	&	3572	&	4.91	&	-0.11	&	0.44	&	6.66	&	5.2	&	0.1	&	3600	&	4.8	&	-0.2	\\
2M19324633-0652178	&	3489	&	4.67	&	-0.22	&	0.73	&	6.95	&	4.78	&	0.1	&	3500	&	4.8	&	-0.2	\\
2M19325604+1723567	&	3621	&	4.73	&	-0.66	&	1.41	&	6.43	&	5.05	&	0.04	&	3600	&	4.8	&	-0.4	\\
2M19341617+2553535	&	3530	&	4.71	&	-0.67	&	1.1	&	6.79	&	3.58	&	0.07	&	3500	&	4.9	&	-0.4	\\
2M19383321+3230175	&	3496	&	4.89	&	-0.2	&	0.83	&	6.97	&	3.46	&	0.05	&	3500	&	4.9	&	-0.2	\\
2M19390444+2424089	&	3498	&	4.9	&	-0.21	&	0.88	&	6.96	&	4.04	&	0.21	&	3500	&	4.9	&	-0.2	\\
2M19395886+3950530	&	3690	&	4.84	&	-0.24	&	0.72	&	6.19	&	4.23	&	0.1	&	3700	&	4.8	&	-0.2	\\
2M19412775+3239512	&	3626	&	4.76	&	-0.71	&	1.56	&	6.42	&	3.97	&	0.08	&	3600	&	4.8	&	-0.4	\\
2M19420033+4038302	&	3894	&	4.68	&	-0.14	&	0	&	5.46	&	6.32	&	0.05	&	3900	&	4.7	&	-0.2	\\
2M19454969+3223132	&	3688	&	4.95	&	-0.52	&	0.82	&	6.23	&	3.75	&	0.12	&	3700	&	4.9	&	-0.6	\\
2M19482428+3250327	&	3608	&	4.82	&	-0.75	&	1.64	&	6.5	&	5.48	&	0.07	&	3600	&	4.9	&	-0.6	\\
2M19485718+5015245	&	3476	&	5.2	&	-0.3	&	1.49	&	7.18	&	7	&	0.08	&	3500	&	5	&	-0.4	\\
2M19533423+0503410	&	3691	&	5.02	&	-0.75	&	1.21	&	6.25	&	3.7	&	0.08	&	3700	&	4.9	&	-0.8	\\
2M19541829+1738289	&	3301	&	5.1	&	-0.46	&	1.79	&	7.9	&	8.15	&	0.12	&	3300	&	5	&	-0.4	\\
2M19543665+4357180	&	3969	&	4.76	&	-0.4	&	0.36	&	5.24	&	4.52	&	0.03	&	4000	&	4.7	&	-0.4	\\
2M19544358+1801581	&	1950	&	4.9	&	0.29	&	2.08	&	16.22	&	5.42	&	0.31	&	2300	&	5.1	&	0.4	\\
2M19585332+0522081	&	3955	&	4.93	&	-0.51	&	0.3	&	5.33	&	3.82	&	0.1	&	4000	&	4.8	&	-0.6	\\
2M20015056+4500500	&	3474	&	4.97	&	-0.08	&	0.85	&	7.09	&	5.81	&	0.1	&	3500	&	4.9	&	-0.2	\\
2M20024041+3109447	&	3593	&	4.93	&	-0.23	&	0.95	&	6.59	&	5.2	&	0.07	&	3600	&	4.8	&	-0.2	\\
2M20032651+2952000	&	3292	&	5.07	&	-0.19	&	1.07	&	7.93	&	1.87	&	0.05	&	3300	&	5	&	-0.2	\\
2M20053276+3039324	&	3870	&	4.57	&	-0.44	&	1.2	&	5.53	&	5.66	&	0.04	&	3900	&	4.7	&	-0.4	\\
2M20122244+2043113	&	3605	&	4.99	&	-0.7	&	1.57	&	6.57	&	5.4	&	0.11	&	3600	&	4.9	&	-0.6	\\
2M20162519+5621561	&	3665	&	4.67	&	0	&	0	&	6.25	&	4.96	&	0.05	&	3700	&	4.7	&	0	\\
2M20185746+2704165	&	3764	&	5.07	&	-0.43	&	0.73	&	6.01	&	5.07	&	0.06	&	3800	&	4.9	&	-0.6	\\
2M20202082+2837583	&	3780	&	4.79	&	0.01	&	0	&	5.86	&	4.53	&	0.1	&	3800	&	4.7	&	0	\\
2M20291663+4507525	&	3702	&	4.76	&	-0.17	&	0.51	&	6.13	&	2.08	&	0.09	&	3700	&	4.8	&	-0.2	\\
2M20331096+4553299	&	3587	&	4.93	&	-0.35	&	0.85	&	6.62	&	5.09	&	0.07	&	3600	&	4.9	&	-0.4	\\
2M20584898+5115421	&	3593	&	4.93	&	-0.23	&	0.75	&	6.59	&	4.4	&	0.12	&	3600	&	4.8	&	-0.2	\\
2M21003448+5156016	&	3495	&	4.88	&	-0.24	&	1.08	&	6.97	&	4.73	&	0.14	&	3500	&	4.8	&	-0.2	\\
2M21013304+4046208	&	3503	&	4.98	&	-0.48	&	1.14	&	6.97	&	5.59	&	0.07	&	3500	&	4.9	&	-0.4	\\
2M21074857+2945266	&	3587	&	4.95	&	-0.39	&	0.9	&	6.62	&	3.31	&	0.09	&	3600	&	4.9	&	-0.4	\\
2M21140743+4924350	&	3507	&	5.02	&	-0.45	&	1.01	&	6.97	&	4.42	&	0.06	&	3500	&	5	&	-0.4	\\
2M21232573+6734153	&	3557	&	5.3	&	-0.54	&	0.89	&	6.91	&	0	&	0.08	&	3600	&	5.1	&	-0.8	\\
2M21281491+4654126	&	3886	&	4.69	&	0	&	0	&	5.49	&	4.22	&	0.12	&	3900	&	4.7	&	0	\\
2M21400112+5408179	&	3593	&	5.03	&	-0.56	&	1.32	&	6.63	&	4.34	&	0.14	&	3600	&	5	&	-0.6	\\
2M21402935+5400301	&	3503	&	4.86	&	-0.46	&	1.19	&	6.93	&	6.57	&	0.14	&	3500	&	4.9	&	-0.4	\\
2M21474194+5341222	&	3677	&	4.64	&	-0.13	&	0.02	&	6.2	&	4.3	&	0.07	&	3700	&	4.7	&	-0.2	\\
2M21561443+3943468	&	3478	&	5.3	&	-0.31	&	1.24	&	7.23	&	4.37	&	0.1	&	3500	&	5	&	-0.4	\\
2M21573509+5026323	&	3196	&	4.95	&	-0.02	&	1.03	&	8.34	&	5	&	0.12	&	3200	&	4.9	&	0	\\
2M22010861+4901108	&	3967	&	4.67	&	-0.07	&	0	&	5.23	&	4.42	&	0.14	&	4000	&	4.7	&	0	\\
2M22563497+1633130	&	3802	&	4.68	&	0.01	&	0	&	5.76	&	6.38	&	0.04	&	3800	&	4.7	&	0	\\
2M23034347+6524293	&	3295	&	4.93	&	-0.01	&	1.06	&	7.86	&	4.76	&	0.07	&	3300	&	4.9	&	0	\\
2M23062184+6503326	&	3436	&	4.77	&	-0.8	&	1.27	&	7.19	&	5.53	&	0.09	&	3400	&	5	&	-0.6	\\
2M23110137+4653414	&	3475	&	4.92	&	-0.14	&	1.11	&	7.06	&	6.44	&	0.09	&	3500	&	4.8	&	-0.2	\\
2M23134861+1227072	&	3570	&	5.06	&	0.02	&	0.65	&	6.73	&	3.31	&	0.05	&	3600	&	4.8	&	0	\\
2M23165396+6109419	&	3773	&	4.9	&	-0.39	&	1.45	&	5.91	&	3.28	&	0.06	&	3800	&	4.8	&	-0.4	\\
2M23171589+6110496	&	3574	&	4.86	&	-0.01	&	0.53	&	6.64	&	4.66	&	0.08	&	3600	&	4.8	&	0	\\
2M23175293+6109518	&	3768	&	5.08	&	-0.5	&	1.02	&	6	&	2.47	&	0.06	&	3800	&	4.9	&	-0.6	\\
2M23200542+6356068	&	3679	&	4.64	&	-0.01	&	0.2	&	6.2	&	2.57	&	0.07	&	3700	&	4.7	&	0	\\
2M23205304+1205009	&	3592	&	4.98	&	-0.6	&	1.04	&	6.61	&	4.02	&	0.06	&	3600	&	4.9	&	-0.6	\\
2M23212582+6547582	&	3689	&	5.07	&	-0.56	&	1.16	&	6.28	&	5.34	&	0.08	&	3700	&	4.9	&	-0.6	\\
2M23230603+6211124	&	3821	&	4.98	&	-0.21	&	1.19	&	5.78	&	4.26	&	0.04	&	3900	&	4.8	&	-0.4	\\
2M23460112+7456172	&	3772	&	5.4	&	-0.72	&	1.3	&	6.17	&	0	&	0.07	&	3800	&	5	&	-1	\\
2M23592772+1630288	&	3389	&	4.93	&	0.04	&	0.76	&	7.44	&	3.98	&	0.05	&	3400	&	4.8	&	0	\\
2M23592810+7506017	&	3909	&	4.68	&	-0.04	&	0	&	5.41	&	4.76	&	0.06	&	3900	&	4.7	&	0	\\
2M23595589+1508091	&	3761	&	5.09	&	-0.41	&	0.74	&	6.03	&	1.74	&	0.05	&	3800	&	4.9	&	-0.6	\\
\end{longtable}
